Online and Fully-Dynamic Sorting

Online sorting asks how to place $n$ sequentially arriving elements in an array to minimize the sum of absolute differences between consecutive elements. Fully-dynamic sorting further extends the problem to allow both element insertions and deletions. Without recourse, these problems face strong lower bounds on the competitive ratio: $\Omega(\sqrt{n})$ for online sorting and $\Omega(n)$ for fully-dynamic sorting. In sharp contrast, we show that allowing only poly-logarithmic recourse yields at least exponential improvements in the competitive ratio for both problems:(1) Our main algorithmic result is a deterministic fully-dynamic sorting algorithm that is $O(\log^2 n)$-competitive and has $O(\log^4 n)$ amortized recourse per update. We complement this with a lower bound showing that any deterministic algorithm with any $O(\mathrm{polylog}(n))$ competitive ratio has amortized recourse at least $\Omega(\sqrt{\log n})$.(2) For the insertion-only setting, we establish a family of approximation--recourse tradeoffs, including $O(\log\log n)$ competitive ratio with $O(\log\log n)$ amortized recourse. Given the lower bound in the fully-dynamic case, this result shows that the insertion-only problem yields exponentially better bounds than the fully-dynamic one.(3) Finally, we show that the stronger approximation-recourse tradeoff for the insertion-only case extends to the fully-dynamic setting when the array has $(1+\varepsilon)n$ space.

==> new_figures/ADST.tex <==
% % Requires: \usetikzlibrary{arrows.meta,decorations.pathreplacing}
% \begin{figure}[t]
% \centering
% \resizebox{0.92\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\small},
%     dst/.style={draw=black!65,fill=blue!9,line width=.55pt},
%     suffix/.style={draw=black!65,fill=black!4,line width=.55pt},
%     omitted/.style={draw=black!50,dashed,fill=blue!4,line width=.55pt}
% ]
% % Both rows have the same width; the drawing is schematic (not to scale).
% \def\H{0.86}
% \def\A{4.05}
% \def\B{7.20}
% \def\C{9.05}
% \def\D{12.35}

% % (a) Recursive representation.
% \def\topY{2.40}
% \node[anchor=east,font=\bfseries\small] at (-.22,2.83) {(a)};
% \draw[dst] (0,\topY) rectangle (\A,{\topY+\H});
% \draw[suffix] (\A,\topY) rectangle (\D,{\topY+\H});
% \node at ({\A/2},{\topY+\H/2}) {$d$-level DST};
% \node at ({(\A+\D)/2},{\topY+\H/2}) {$(d-1)$-level A-DST};
% \draw[decorate,decoration={brace,amplitude=5pt},black!65]
%     (0,3.43) -- (\D,3.43)
%     node[midway,above=7pt] {$d$-level A-DST};

% % Expansion indicator.
% \draw[-{Latex[length=2mm]},black!60,line width=.7pt]
%     (6.18,2.24) -- (6.18,1.59);
% \node[anchor=west,font=\footnotesize,text=black!65]
%     at (6.36,1.92) {expand recursively};

% % (b) Unrolled representation.
% \def\bottomY{0.45}
% \node[anchor=east,font=\bfseries\small] at (-.22,0.88) {(b)};
% \draw[dst] (0,\bottomY) rectangle (\A,{\bottomY+\H});
% \draw[dst] (\A,\bottomY) rectangle (\B,{\bottomY+\H});
% \draw[omitted] (\B,\bottomY) rectangle (\C,{\bottomY+\H});
% \draw[dst] (\C,\bottomY) rectangle (\D,{\bottomY+\H});
% \node at ({\A/2},{\bottomY+\H/2}) {$d$-level DST};
% \node at ({(\A+\B)/2},{\bottomY+\H/2}) {$(d-1)$-level DST};
% \node at ({(\B+\C)/2},{\bottomY+\H/2}) {$\cdots$};
% \node at ({(\C+\D)/2},{\bottomY+\H/2}) {$1$-level DST};
% \draw[decorate,decoration={brace,mirror,amplitude=5pt},black!65]
%     (\A,0.29) -- (\D,0.29)
%     node[midway,below=7pt] {$(d-1)$-level A-DST};
% \end{tikzpicture}%
% }
% \caption{The structure of a $d$-level A-DST. (a) It consists of a $d$-level DST followed by a recursively defined $(d-1)$-level A-DST. (b) Expanding the recursion gives one DST at each level, from $d$ down to $1$. Block widths are schematic.}
% \label{fig:ADST}
% \end{figure}

% Requires \usetikzlibrary{arrows.meta,decorations.pathreplacing}
\begin{figure}[t]
\centering
\resizebox{.80\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    dst/.style={
        draw=black!60,fill=blue!9,line width=.5pt
    },
    suffix/.style={
        draw=black!60,fill=black!4,line width=.5pt
    },
    omitted/.style={
        draw=black!45,dashed,fill=blue!4,line width=.5pt
    },
    brc/.style={
        draw=black!55,line width=.55pt,decorate,
        decoration={brace,amplitude=4pt}
    }
]

% Both rows have the same width; component widths are schematic.
\def\H{.70}
\def\A{4.05}
\def\B{7.20}
\def\C{9.05}
\def\D{12.35}
\def\topY{2.40}
\def\bottomY{.45}

% (a) Recursive representation.
\node[anchor=east] at (-.22,{\topY+\H/2}) {(a)};

\draw[dst] (0,\topY) rectangle (\A,{\topY+\H});
\draw[suffix] (\A,\topY) rectangle (\D,{\topY+\H});

\node at ({\A/2},{\topY+\H/2}) {$d$-level DST};
\node at ({(\A+\D)/2},{\topY+\H/2}) {$(d-1)$-level A-DST};

\draw[brc] (0,{\topY+\H+.15}) -- (\D,{\topY+\H+.15})
    node[midway,above=5pt] {$d$-level A-DST};

% Expansion of the recursive representation.
\draw[-{Latex[length=1.8mm,width=1.2mm]},black!65,line width=.7pt]
    ({\D/2},2.20) -- ({\D/2},1.40);
\node[anchor=west,text=black!65] at (6.36,1.80)
    {expand recursively};

% (b) Unrolled representation.
\node[anchor=east] at (-.22,{\bottomY+\H/2}) {(b)};

\draw[dst] (0,\bottomY) rectangle (\A,{\bottomY+\H});
\draw[dst] (\A,\bottomY) rectangle (\B,{\bottomY+\H});
\draw[omitted] (\B,\bottomY) rectangle (\C,{\bottomY+\H});
\draw[dst] (\C,\bottomY) rectangle (\D,{\bottomY+\H});

\node at ({\A/2},{\bottomY+\H/2}) {$d$-level DST};
\node at ({(\A+\B)/2},{\bottomY+\H/2}) {$(d-1)$-level DST};
\node at ({(\B+\C)/2},{\bottomY+\H/2}) {$\cdots$};
\node at ({(\C+\D)/2},{\bottomY+\H/2}) {$1$-level DST};

\draw[brc,decoration={brace,mirror,amplitude=4pt}]
    (\A,{\bottomY-.15}) -- (\D,{\bottomY-.15})
    node[midway,below=5pt] {$(d-1)$-level A-DST};

\end{tikzpicture}%
}
\caption{The structure of a $d$-level A-DST. (a) A $d$-level DST followed by a $(d-1)$-level A-DST. (b) Expanding the recursion gives one DST at each level, from $d$ down to $1$. Component widths are schematic.}
\label{fig:ADST}
\end{figure}

==> new_figures/ADST_baseline.tex <==

\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[
    x=0.92cm,y=1cm,
    every node/.style={font=\scriptsize},
    comp/.style={very thick, rounded corners},
    dd/.style={comp, draw=blue!60!black, fill=blue!12},
    dm/.style={comp, draw=violet!70!black, fill=violet!12},
    dt/.style={comp, draw=orange!85!black, fill=orange!15},
    aa/.style={comp, draw=green!50!black, fill=green!15}
]
% Components
\draw[dd] (0,0) rectangle (6.4,0.8);
\node at (3.2,0.4) {$D_d$};

\draw[dm] (6.55,0) rectangle (9.35,0.8);
\node at (7.95,0.4) {$D_{d-1}$};

\node at (9.75,0.4) {\large$\cdots$};

\draw[dt] (10.15,0) rectangle (11.25,0.8);
\node at (10.7,0.4) {$D_2$};

\draw[aa] (11.4,0) rectangle (11.95,0.8);
\node at (11.675,0.4) {$A_1$};

% Size scales
\fill[black!3, rounded corners=2pt]
    (0,-0.85) rectangle (11.95,-0.15);

\node[anchor=west, text=black!65] at (0.12,-0.5)
    {size scale};
\node at (3.2,-0.5) {$O(2^d)$};
\node at (7.95,-0.5) {$O(2^{d-1})$};
\node at (10.7,-0.5) {$O(2^2)$};
\node at (11.675,-0.5) {$O(1)$};

% Insertions enter the sorted array
\draw[->, thick, green!50!black]
    (13.0,0.4) -- (12.05,0.4);
\node[right, text=green!40!black] at (13.0,0.4)
    {insertions};

% The recursively smaller suffix
\draw[decorate,
      decoration={brace, amplitude=5pt},
      thick, black!60]
    (6.55,0.95) -- (11.95,0.95)
    node[midway, above=5pt]
    {level-$(d-1)$ \adst};
\end{tikzpicture}
\caption{
The components of a level-$d$ \adst.
A level-$j$ component has size $O(2^j)$.
Insertions enter the sorted array $A_1$, while
deletions move holes toward the right end.
Periodic reconstructions combine a component
with the smaller components to its right.
}
\label{fig:adst-sizes}
\end{figure}


==> new_figures/DST_down_hole.tex <==

% \begin{figure}[t]
% \centering
% \resizebox{0.98\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\small},
%     orig/.style={
%         draw=black!60,fill=blue!9,line width=.48pt
%     },
%     trans/.style={
%         draw=black!60,fill=orange!19,line width=.48pt
%     },
%     emptycell/.style={
%         draw=red!80!black,fill=white,line width=.95pt
%     },
%     donor/.style={
%         draw=green!45!black,fill=green!30,line width=.65pt
%     },
%     move/.style={
%         -{Latex[length=2.3mm]},line width=.95pt,black!65
%     }
% ]

% % Both O_3 and O'_3 are expanded.
% % Arguments: vertical position, hole position,
% % donor position, whether to highlight the donor.
% \newcommand{\drawdownstate}[4]{%
%     \draw[orig] (0,#1) rectangle (1.12,{#1+0.66});
%     \draw[trans] (1.12,#1) rectangle (2.45,{#1+0.66});
%     \draw[orig] (2.45,#1) rectangle (3.56,{#1+0.66});
%     \draw[orig] (3.56,#1) rectangle (4.70,{#1+0.66});
%     \draw[trans] (4.70,#1) rectangle (6.06,{#1+0.66});
%     \draw[orig] (6.06,#1) rectangle (7.20,{#1+0.66});
%     \draw[orig] (7.20,#1) rectangle (8.36,{#1+0.66});
%     \draw[trans] (8.36,#1) rectangle (9.75,{#1+0.66});
%     \draw[orig] (9.75,#1) rectangle (10.91,{#1+0.66});
%     \draw[orig] (10.91,#1) rectangle (12.30,{#1+0.66});

%     \node at (.56,{#1+0.33}) {$O_1$};
%     \node at (1.785,{#1+0.33}) {$T_2$};
%     \node at (3.005,{#1+0.33}) {$O_2$};
%     \node at (4.13,{#1+0.33}) {$O'_1$};
%     \node at (5.38,{#1+0.33}) {$T'_2$};
%     \node at (6.63,{#1+0.33}) {$O'_2$};
%     \node at (7.78,{#1+0.33}) {$O''_1$};
%     \node at (9.055,{#1+0.33}) {$T''_2$};
%     \node at (10.33,{#1+0.33}) {$O''_2$};
%     \node at (11.605,{#1+0.33}) {$O''_3$};

%     \draw[emptycell]
%         (#2,{#1+0.095})
%         rectangle ({#2+0.235},{#1+0.565});
%     \node[font=\scriptsize,red!75!black]
%         at ({#2+0.1175},{#1+0.33}) {$\circ$};

%     \ifnum#4=1
%         \draw[donor]
%             (#3,{#1+0.115})
%             rectangle ({#3+0.16},{#1+0.545});
%     \fi
% }

% % Three consecutive states.
% \drawdownstate{5.12}{2.18}{6.16}{1}
% \drawdownstate{2.56}{5.79}{9.85}{1}
% \drawdownstate{0.00}{9.48}{0}{0}

% % Nested original sections.
% \draw[
%     decorate,
%     decoration={brace,amplitude=4pt},
%     black!65
% ]
%     (12.30,5.96) -- (3.56,5.96)
%     node[midway,above=1pt] {$O_3$};

% \draw[
%     decorate,
%     decoration={brace,amplitude=4pt},
%     black!65
% ]
%     (12.30,6.59) -- (7.20,6.59)
%     node[midway,above=5pt] {$O'_3$};

% % State labels.
% \node[anchor=east,font=\small\bfseries]
%     at (-0.23,5.45) {Initially};
% \node[anchor=east,font=\small\bfseries]
%     at (-0.23,2.89) {After one step};
% \node[anchor=east,font=\small\bfseries]
%     at (-0.23,0.33) {After two steps};

% % First recursive step.
% \draw[move] (0.95,4.91) -- (0.95,3.62);
% \node[anchor=west,font=\footnotesize]
%     at (1.36,4.24)
%     {$\min O'_2 \rightarrow T_2$,
%      then $\swaphole(O'_2,T'_2)$};

% % Second recursive step.
% \draw[move] (0.95,2.35) -- (0.95,1.06);
% \node[anchor=west,font=\footnotesize]
%     at (1.36,1.68)
%     {$\min O''_2 \rightarrow T'_2$,
%      then $\swaphole(O''_2,T''_2)$};

% \end{tikzpicture}%
% }
% \caption{
% Two successive steps of \downhole$(i)$.
% The last original section $O_3$ and its own last original
% section $O'_3$ are expanded to expose two recursive levels.
% At each step, the minimum of the next middle original
% section fills the hole, and \swaphole\ transfers the
% new hole to the end of the corresponding transfer section.
% Thus, the hole moves from $T_2$ to $T'_2$ and then to $T''_2$.
% The red cells represent holes, while the green cells
% indicate the next elements to be transferred.
% The process continues recursively until the hole
% reaches the end of the \dst.
% }
% \label{fig:downhole}
% \end{figure}



% Requires \usetikzlibrary{arrows.meta,decorations.pathreplacing}
% \begin{figure}[t]
% \centering
% \resizebox{.75\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     orig/.style={
%         draw=black!45,fill=gray!15,line width=.5pt
%     },
%     trans/.style={
%         draw=black!45,fill=blue!15,line width=.5pt
%     },
%     hole/.style={
%         draw=red!85!black,fill=white,line width=1.1pt
%     },
%     donor/.style={
%         draw=green!50!black,fill=green!20,line width=.7pt
%     },
%     move/.style={
%         -{Latex[length=1.8mm,width=1.2mm]},
%         draw=black!65,line width=.7pt
%     },
%     brc/.style={
%         draw=black!55,line width=.55pt,decorate,
%         decoration={brace,amplitude=4pt}
%     },
%     state/.style={anchor=west,inner sep=0pt}
% ]

% % Arguments: row height, hole position, right boundary of T'_2,
% % right boundary of T''_2, donor position, donor visibility (0 or 1).
% \newcommand{\drawdownstate}[6]{%
%     \draw[orig]  (0,#1) rectangle (1.12,{#1+.66});
%     \draw[trans] (1.12,#1) rectangle (2.45,{#1+.66});
%     \draw[orig]  (2.45,#1) rectangle (3.56,{#1+.66});
%     \draw[orig]  (3.56,#1) rectangle (4.70,{#1+.66});
%     \draw[trans] (4.70,#1) rectangle (#3,{#1+.66});
%     \draw[orig]  (#3,#1) rectangle (7.20,{#1+.66});
%     \draw[orig]  (7.20,#1) rectangle (8.36,{#1+.66});
%     \draw[trans] (8.36,#1) rectangle (#4,{#1+.66});
%     \draw[orig]  (#4,#1) rectangle (10.91,{#1+.66});
%     \draw[orig]  (10.91,#1) rectangle (12.30,{#1+.66});

%     \node at (.56,{#1+.33}) {$O_1$};
%     \node at (1.70,{#1+.33}) {$T_2$};
%     \node at (3.005,{#1+.33}) {$O_2$};
%     \node at (4.13,{#1+.33}) {$O'_1$};
%     \node at (5.30,{#1+.33}) {$T'_2$};
%     \node at ({(#3+7.20)/2},{#1+.33}) {$O'_2$};
%     \node at (7.78,{#1+.33}) {$O''_1$};
%     \node at (8.98,{#1+.33}) {$T''_2$};
%     \node at ({(#4+10.91)/2},{#1+.33}) {$O''_2$};
%     \node at (11.605,{#1+.33}) {$O''_3$};

%     \draw[hole]
%         (#2,{#1+.08}) rectangle ({#2+.25},{#1+.58});

%     \ifnum#6=1
%         \draw[donor]
%             (#5,{#1+.08}) rectangle ({#5+.25},{#1+.58});
%     \fi
% }

% % Three states; each new hole occupies the donor's former cell.
% \drawdownstate{4.10}{2.20}{6.06}{9.75}{6.06}{1}
% \drawdownstate{2.05}{6.06}{6.31}{9.75}{9.75}{1}
% \drawdownstate{0.00}{9.75}{6.31}{10.00}{0}{0}

% % Nested last original sections.
% \draw[brc] (3.56,5.55) -- (12.30,5.55)
%     node[midway,above=5pt] {$O_3$};
% \draw[brc] (7.20,4.98) -- (12.30,4.98)
%     node[midway,above=5pt] {$O'_3$};

% % State labels.
% \node[state] at (0,5.02) {(a) Initially};
% \node[state] at (0,2.97) {(b) After one step};
% \node[state] at (0,.92) {(c) After two steps};

% % First step.
% \draw[move] (.55,3.95) -- (.55,3.25);
% \node[anchor=west] at (1.00,3.60)
%     {Move $\min(O'_2)$ to $T_2$, then apply \swaphole$(O'_2,T'_2)$.};

% % Second step.
% \draw[move] (.55,1.90) -- (.55,1.20);
% \node[anchor=west] at (1.00,1.55)
%     {Move $\min(O''_2)$ to $T'_2$, then apply \swaphole$(O''_2,T''_2)$.};

% \end{tikzpicture}%
% }
% \caption{Two steps of \downhole$(i)$, with $O_3$ and $O'_3$ expanded. Red cells mark holes, and green cells mark the next elements to move. After each move, \swaphole\ assigns the vacated cell to the preceding transfer section. The hole thus passes from $T_2$ to $T'_2$ and then to $T''_2$.}
% \label{fig:downhole}
% \end{figure}



\begin{figure}[t]
\centering
\resizebox{.82\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
    stdb/.style={draw=black!70,very thick,rounded corners=2pt},
    lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
    osec/.style={fill=gray!15},
    tsec/.style={fill=blue!15},
    hole/.style={draw=red!85!black,fill=white,line width=1.1pt},
    donor/.style={draw=green!50!black,fill=green!12,line width=.7pt},
    move/.style={-{Latex[length=1.6mm,width=1.1mm]},
        draw=black!65,line width=.65pt},
    brc/.style={draw=green!50!black,line width=.55pt,decorate,
        decoration={brace,amplitude=4pt}},
    state/.style={anchor=west,inner sep=0pt}
]

% Arguments: row height, hole position, right boundary of T'_2,
% right boundary of T''_2, donor position, donor visibility.
\newcommand{\dstDownState}[6]{%
    % First and middle blocks of the current section.
    \fill[osec] (0.06,{#1+.06}) rectangle (1.06,{#1+.66});
    \draw[firstb] (0,#1) rectangle (1.12,{#1+.72});

    \fill[tsec] (1.42,{#1+.06}) rectangle (2.69,{#1+.66});
    \fill[osec] (2.72,{#1+.06}) rectangle (3.74,{#1+.66});
    \draw[stdb] (1.36,#1) rectangle (3.80,{#1+.72});

    % First and middle blocks inside O_3.
    \fill[osec] (4.10,{#1+.06}) rectangle (5.12,{#1+.66});
    \draw[firstb] (4.04,#1) rectangle (5.18,{#1+.72});

    \fill[tsec] (5.48,{#1+.06}) rectangle (#3,{#1+.66});
    \fill[osec] ({#3+.03},{#1+.06}) rectangle (7.86,{#1+.66});
    \draw[stdb] (5.42,#1) rectangle (7.92,{#1+.72});

    % Three blocks inside O'_3.
    \fill[osec] (8.22,{#1+.06}) rectangle (9.26,{#1+.66});
    \draw[firstb] (8.16,#1) rectangle (9.32,{#1+.72});

    \fill[tsec] (9.62,{#1+.06}) rectangle (#4,{#1+.66});
    \fill[osec] ({#4+.03},{#1+.06}) rectangle (12.05,{#1+.66});
    \draw[stdb] (9.56,#1) rectangle (12.11,{#1+.72});

    \fill[osec] (12.41,{#1+.06}) rectangle (13.68,{#1+.66});
    \draw[lastb] (12.35,#1) rectangle (13.74,{#1+.72});

    % Section labels.
    \node at (.56,{#1+.36}) {$O_1$};
    \node at (1.94,{#1+.36}) {$T_2$};
    \node at (3.245,{#1+.36}) {$O_2$};
    \node at (4.61,{#1+.36}) {$O'_1$};
    \node at (6.02,{#1+.36}) {$T'_2$};
    \node at ({(#3+7.92)/2},{#1+.36}) {$O'_2$};
    \node at (8.74,{#1+.36}) {$O''_1$};
    \node at (10.18,{#1+.36}) {$T''_2$};
    \node at ({(#4+12.11)/2},{#1+.36}) {$O''_2$};
    \node at (13.045,{#1+.36}) {$O''_3$};

    % Hole and next donor cell.
    \draw[hole] (#2,{#1+.11})
        rectangle ({#2+.25},{#1+.61});
    \ifnum#6=1
        \draw[donor] (#5,{#1+.11})
            rectangle ({#5+.25},{#1+.61});
    \fi
}

% Each new hole occupies the donor's former cell.
\dstDownState{4.10}{2.44}{6.78}{10.95}{6.78}{1}
\dstDownState{2.05}{6.78}{7.03}{10.95}{10.95}{1}
\dstDownState{0.00}{10.95}{7.03}{11.20}{0}{0}

% Braces identify the two expanded last original sections.
\draw[brc] (4.04,5.59) -- (13.74,5.59)
    node[midway,above=5pt,text=black] {$O_3$};
\draw[brc] (8.16,5.02) -- (13.74,5.02)
    node[midway,above=5pt,text=black] {$O'_3$};

% State labels.
\node[state] at (0,5.06) {(a) Initially};
\node[state] at (0,3.01) {(b) After one step};
\node[state] at (0,.96) {(c) After two steps};

% Transitions.
\draw[move] (.55,3.95) -- (.55,3.29);
\node[anchor=west] at (1.00,3.62)
    {Move $\min(O'_2)$ to $T_2$, then apply \swaphole$(O'_2,T'_2)$.};

\draw[move] (.55,1.90) -- (.55,1.24);
\node[anchor=west] at (1.00,1.57)
    {Move $\min(O''_2)$ to $T'_2$, then apply \swaphole$(O''_2,T''_2)$.};

\end{tikzpicture}%
}
\caption{Two steps of \downhole$(i)$ through the expanded last sections $O_3$ and $O'_3$. Red outlines mark holes and green cells mark the next elements to move. After each transfer, \swaphole\ assigns the vacated cell to the preceding transfer section. The hole passes from $T_2$ to $T'_2$ and then to $T''_2$.}
\label{fig:downhole}
\end{figure}

==> new_figures/DST_operations_relations.tex <==
\begin{figure}[t]
\centering
\resizebox{.72\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    op/.style={
        draw=orange!75!black,very thick,rounded corners=2pt,
        fill=none,minimum width=2cm,minimum height=.60cm,
        inner xsep=5pt,inner ysep=3pt,align=center
    },
    entry/.style={
        op,draw=green!45!black
    },
    arrow/.style={
        -{Latex[length=1.8mm,width=1.2mm]},
        draw=black!65,line width=.65pt
    }
]

% Main operations.
\node[entry] (route) at (0,0) {\routehole};
\node[entry,right=6mm of route] (slide) {\slide};
\node[op,minimum width=2.8cm,right=6mm of slide] (simple) {\simpleslide};
\node[op,right=6mm of simple] (down) {\downhole};

% Calls between consecutive operations.
\draw[arrow] (route.east) -- (slide.west);
\draw[arrow] (slide.east) -- (simple.west);
\draw[arrow] (simple.east) -- (down.west);

% Additional call from \slide to \downhole.
\draw[arrow] (slide.north)
    -- ++(0,.70) -| (down.north);

% Additional calls from \routehole.
\draw[arrow] ([xshift=4pt]route.south)
    -- ++(0,-.50) -| (simple.south);
\draw[arrow] ([xshift=-4pt]route.south)
    -- ++(0,-.95) -| (down.south);

\end{tikzpicture}%
}
\caption{The interface operations of a \dst\ and their auxiliary dependencies. The interface operations \routehole\ and \slide\ have green borders. Recursive calls to the same operation are not shown.}
\label{fig:dst-call-structure}
\end{figure}

==> new_figures/DST_route_hole.tex <==
% The difficult ROUTE-HOLE case: A=O_2, T_2 nonempty, O_3 has three blocks.
% The six rows show the hole after each operation. The change between rows
% four and five is ONLY a change in cell ownership (not a physical hole move).
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    x=0.96cm,y=1cm,
    every node/.style={font=\small},
    orig/.style={draw=black!65,fill=blue!9,line width=.45pt},
    trans/.style={draw=black!65,fill=orange!18,line width=.45pt},
    emptycell/.style={draw=red!75!black,fill=white,line width=.8pt},
    operation/.style={-{Latex[length=1.8mm]},line width=.8pt,black!65}
]
% Layout (left to right): O1 | T2 | O2 | O1' | T2' | O2' | O3'.
% Before the ownership swap, T2' ends at x=5.45; afterward at x=5.72.
% State arguments: baseline y; hole cell left x; right boundary of T2'.
\newcommand{\drawroutestate}[3]{%
    \draw[orig]  (0,#1) rectangle (0.90,{#1+0.58});
    \draw[trans] (0.90,#1) rectangle (2.05,{#1+0.58});
    \draw[orig]  (2.05,#1) rectangle (3.15,{#1+0.58});
    \draw[orig]  (3.15,#1) rectangle (4.30,{#1+0.58});
    \draw[trans] (4.30,#1) rectangle (#3,{#1+0.58});
    \draw[orig]  (#3,#1) rectangle (6.60,{#1+0.58});
    \draw[orig]  (6.60,#1) rectangle (7.85,{#1+0.58});
    \node at (0.45,{#1+0.29}) {$O_1$};
    \node at (1.475,{#1+0.29}) {$T_2$};
    \node at (2.60,{#1+0.29}) {$O_2$};
    \node at (3.725,{#1+0.29}) {$O'_1$};
    \node at ({(4.30+#3)/2},{#1+0.29}) {$T'_2$};
    \node at ({(#3+6.60)/2},{#1+0.29}) {$O'_2$};
    \node at (7.225,{#1+0.29}) {$O'_3$};
    \draw[emptycell] (#2,{#1+0.07}) rectangle ({#2+0.24},{#1+0.51});
    \node[font=\scriptsize] at ({#2+0.12},{#1+0.29}) {$\circ$};
}

% The original hole is at the right end of O2.
\drawroutestate{8.80}{2.89}{5.45}
% Take min O1' into O2; SLIDE on O1' finishes at its right end.
\drawroutestate{7.15}{4.04}{5.45}
% Take min T2 into O1'; SLIDE on T2 finishes at its right end.
\drawroutestate{5.50}{1.79}{5.45}
% Take min O2' into T2. The hole is now the first cell of O2'.
\drawroutestate{3.85}{5.46}{5.45}
% SWAP-HOLE transfers that same empty cell from O2' to T2'.
\drawroutestate{2.20}{5.46}{5.72}
% DOWN-HOLE finishes at the last position of S.
\drawroutestate{0.55}{7.58}{5.72}

% The top brace identifies the recursive last original O3.
\draw[decorate,decoration={brace,amplitude=3.5pt},black!60]
    (7.85,9.53) -- (3.15,9.53)
    node[midway,above=4pt] {$O_3$};

% Each transition gets its own horizontal label in the space between rows.
\draw[operation] (0.47,8.65) -- (0.47,7.90);
\node[anchor=west,font=\footnotesize] at (1.00,8.25)
    {$\min O'_1\to O_2$, then \slide\ on $O'_1$};

\draw[operation] (0.47,7.00) -- (0.47,6.25);
\node[anchor=west,font=\footnotesize] at (1.00,6.60)
    {$\min T_2\to O'_1$, then \slide\ on $T_2$};

\draw[operation] (0.47,5.35) -- (0.47,4.60);
\node[anchor=west,font=\footnotesize] at (1.00,4.95)
    {$\min O'_2\to T_2$};

\draw[operation] (0.47,3.70) -- (0.47,2.95);
\node[anchor=west,font=\footnotesize] at (1.00,3.30)
    {\swaphole$(O'_2,T'_2)$: transfer the empty cell};

\draw[operation] (0.47,2.05) -- (0.47,1.30);
\node[anchor=west,font=\footnotesize] at (1.00,1.65)
    {\downhole$(i-1)$ on $O_3$};

\end{tikzpicture}
\caption{An example case of \routehole$(i)$, when the hole is in
$O_2$, $T_2$ is nonempty, and $O_3=O'_1\mid T'_2\mid O'_2\mid O'_3$.
After the hole reaches the end of $O_2$, three insertions successively
fill it using $\min O'_1$, $\min T_2$, and $\min O'_2$.
The intermediate \slide\ calls move the resulting hole to the
appropriate section boundary. Then \swaphole$(O'_2,T'_2)$ transfers
ownership of the empty cell to $T'_2$ without moving it, and
\downhole$(i-1)$ moves it to the end of $S$.
The white cell indicates the hole; the drawing is schematic and omits rebuilding.}
\label{fig:routehole}
\end{figure}

==> new_figures/DST_route_hole_higher_transer.tex <==
\begin{figure}[t]
\centering
\resizebox{.50\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
    stdb/.style={draw=black!70,very thick,rounded corners=2pt},
    lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
    osec/.style={fill=gray!15},
    tsec/.style={fill=blue!15},
    hole/.style={draw=red!85!black,fill=white,line width=1.1pt},
    operation/.style={-{Latex[length=1.5mm,width=1mm]},
        draw=black!65,line width=.65pt},
    brc/.style={draw=black!55,line width=.55pt,decorate,
        decoration={brace,amplitude=3pt}}
]

% \widehat S = \widehat O_1 | \widehat T_2 | \widehat O_2 | S,
% where S = O_1 | T_2 | O_2 | O_3.
% Arguments: row height, left edge of the hole, T_2/O_2 boundary.
\newcommand{\figeightstate}[3]{%
    % Sections.
    \fill[osec] (.08,{#1+.08}) rectangle (.77,{#1+.52});
    \fill[tsec] (1.13,{#1+.08}) rectangle (2.27,{#1+.52});
    \fill[osec] (2.27,{#1+.08}) rectangle (2.97,{#1+.52});
    \fill[osec] (3.38,{#1+.08}) rectangle (4.37,{#1+.52});
    \fill[tsec] (4.73,{#1+.08}) rectangle (#3,{#1+.52});
    \fill[osec] (#3,{#1+.08}) rectangle (6.47,{#1+.52});
    \fill[osec] (6.83,{#1+.08}) rectangle (8.37,{#1+.52});

    % Parent first and middle blocks.
    \draw[firstb] (0,#1) rectangle (.85,{#1+.60});
    \draw[stdb] (1.05,#1) rectangle (3.05,{#1+.60});

    % Three blocks inside S.
    \draw[firstb] (3.30,#1) rectangle (4.45,{#1+.60});
    \draw[stdb] (4.65,#1) rectangle (6.55,{#1+.60});
    \draw[lastb] (6.75,#1) rectangle (8.45,{#1+.60});

    % Section labels.
    \node at (.425,{#1+.30}) {$\widehat O_1$};
    \node at (1.70,{#1+.30}) {$\widehat T_2$};
    \node at (2.62,{#1+.30}) {$\widehat O_2$};
    \node at (3.875,{#1+.30}) {$O_1$};
    \node at ({(4.73+#3)/2},{#1+.30}) {$T_2$};
    \node at (6.165,{#1+.30}) {$O_2$};
    \node at (7.60,{#1+.30}) {$O_3$};

    \draw[hole] (#2,{#1+.08})
        rectangle ({#2+.26},{#1+.52});
}

% Six successive states.
\figeightstate{6.75}{4.11}{5.60}
\figeightstate{5.40}{1.13}{5.60}
\figeightstate{4.05}{2.01}{5.60}
\figeightstate{2.70}{5.60}{5.60}
\figeightstate{1.35}{5.60}{5.86}
\figeightstate{0.00}{8.11}{5.86}

% Parent structure and the expanded section S.
\draw[brc] (0,8.45) -- (8.45,8.45)
    node[midway,above=6pt,font=\scriptsize]
    {$\widehat S$ {\footnotesize(level $i+1$)}};

\draw[brc,draw=blue!55!black] (1.13,7.48) -- (2.27,7.48)
    node[midway,above=3pt,text=black,font=\scriptsize]
    {$\widehat T_2$ {\footnotesize(level $i$)}};

\draw[brc,draw=green!50!black] (3.30,7.48) -- (8.45,7.48)
    node[midway,above=3pt,text=black,font=\scriptsize]
    {$S=\widehat O_3$ {\footnotesize(level $i$)}};

% Operations between states.
\draw[operation] (.55,6.63) -- (.55,6.12);
\node[anchor=west] at (.95,6.375)
    {Move $\min(\widehat T_2)$ to $O_1$};

\draw[operation] (.55,5.28) -- (.55,4.77);
\node[anchor=west] at (.95,5.025)
    {\simpleslide$(i)$ on $\widehat T_2$};

\draw[operation] (.55,3.93) -- (.55,3.42);
\node[anchor=west] at (.95,3.675)
    {Move $\min(O_2)$ to $\widehat T_2$};

\draw[operation] (.55,2.58) -- (.55,2.07);
\node[anchor=west] at (.95,2.325)
    {\swaphole$(O_2,T_2)$};

\draw[operation] (.55,1.23) -- (.55,.72);
\node[anchor=west] at (.95,.975)
    {\downhole$(i)$ on $S$};

\end{tikzpicture}%
}
\caption{The case of \routehole$(i)$ in which
$S=\widehat O_3$ is the last original section of a
three-block parent
$\widehat S=\widehat O_1\mid\widehat T_2\mid\widehat O_2\mid S$,
and $\widehat T_2$ is nonempty. Starting with the hole
at the end of $O_1$, the hole passes through
$\widehat T_2$, returns to $S$, and then moves to the
end of $S$. Red outlines mark holes; rebuilding is omitted.}
\label{fig:routehole-higher-transfer}
\end{figure}

==> new_figures/DST_simple_slide.tex <==
% % Illustrates the ordinary (no higher-level transfer) case, without rebuilding.
% \begin{figure}[t]
% \centering
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\small},
%     orig/.style={draw=black!65,fill=blue!9,line width=.45pt},
%     trans/.style={draw=black!65,fill=orange!18,line width=.45pt},
%     emptycell/.style={draw=red!75!black,fill=white,line width=.8pt},
%     operation/.style={-{Latex[length=1.8mm]},line width=.8pt,black!65}
% ]
% % Positions: O1=[0,1.40], T2=[1.40,2.90],
% % O2=[2.90,4.35], O3=[4.35,6.60].
% % After SWAP-HOLE, the empty boundary cell changes owner:
% % T2 ends at 3.16, and O2 begins at 3.16.
% \newcommand{\drawslidestate}[3]{%
%     \draw[orig] (0,#1) rectangle (1.40,{#1+0.60});
%     \draw[trans] (1.40,#1) rectangle (#3,{#1+0.60});
%     \draw[orig] (#3,#1) rectangle (4.35,{#1+0.60});
%     \draw[orig] (4.35,#1) rectangle (6.60,{#1+0.60});
%     \node at (0.71,{#1+0.30}) {$O_1$};
%     \node at ({(1.40+#3)/2},{#1+0.30}) {$T_2$};
%     \node at ({(#3+4.35)/2},{#1+0.30}) {$O_2$};
%     \node at (5.49,{#1+0.30}) {$O_3$};
%     \draw[emptycell] (#2,{#1+0.08}) rectangle ({#2+0.25},{#1+0.52});
%     \node[font=\scriptsize] at ({#2+0.125},{#1+0.30}) {$\circ$};
% }

% % Five successive hole locations.
% \drawslidestate{7.10}{0.10}{2.90}
% \drawslidestate{5.35}{1.06}{2.90}
% \drawslidestate{3.60}{2.94}{2.90}
% \drawslidestate{1.85}{2.94}{3.18}
% \drawslidestate{0.10}{6.28}{3.18}

% % Step labels and arrows occupy the gaps between states.
% \draw[operation] (0.90,6.97) -- (0.90,6.12);
% \node[anchor=west,font=\footnotesize] at (1.23,6.55)
%     {\simpleslide$(i-1)$ on $O_1$};

% \draw[operation] (0.90,5.22) -- (0.90,4.37);
% \node[anchor=west,font=\footnotesize] at (1.23,4.80)
%     {\addmax: $\min O_2\to O_1$};

% \draw[operation] (0.90,3.47) -- (0.90,2.62);
% \node[anchor=west,font=\footnotesize] at (1.23,3.05)
%     {\swaphole$(O_2,T_2)$ (cell ownership)};

% \draw[operation] (0.90,1.72) -- (0.90,0.87);
% \node[anchor=west,font=\footnotesize] at (1.23,1.30)
%     {\downhole$(i)$ on $S$};

% \end{tikzpicture}
% \caption{The operation \simpleslide$(i)$ on
% $S=O_1\mid T_2\mid O_2\mid O_3$.
% The hole starts at the first cell of $O_1$ and moves
% to its end. Inserting $\min O_2$ leaves a hole at
% the beginning of $O_2$;
% \swaphole$(O_2,T_2)$ transfers ownership of that
% cell to $T_2$ without moving any stored element.
% Finally, \downhole$(i)$ moves the hole to the end of $S$.}
% \label{fig:simpleslide}
% \end{figure}


% Requires \usetikzlibrary{arrows.meta}
% Ordinary case, with no higher-level transfer and no rebuilding.
% \begin{figure}[t]
% \centering
% \resizebox{.40\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     orig/.style={
%         draw=black!45,fill=gray!15,line width=.5pt
%     },
%     trans/.style={
%         draw=black!45,fill=blue!15,line width=.5pt
%     },
%     hole/.style={
%         draw=red!85!black,fill=white,line width=1.1pt
%     },
%     operation/.style={
%         -{Latex[length=1.8mm,width=1.2mm]},
%         draw=black!65,line width=.7pt
%     }
% ]

% % Arguments: row height, hole position, boundary between T_2 and O_2.
% \newcommand{\drawslidestate}[3]{%
%     \draw[orig]  (0,#1) rectangle (1.40,{#1+.60});
%     \draw[trans] (1.40,#1) rectangle (#3,{#1+.60});
%     \draw[orig]  (#3,#1) rectangle (4.35,{#1+.60});
%     \draw[orig]  (4.35,#1) rectangle (6.60,{#1+.60});

%     \node at (.70,{#1+.30}) {$O_1$};
%     \node at ({(1.40+#3)/2},{#1+.30}) {$T_2$};
%     \node at ({(#3+4.35)/2},{#1+.30}) {$O_2$};
%     \node at (5.475,{#1+.30}) {$O_3$};

%     \draw[hole]
%         (#2,{#1+.08}) rectangle ({#2+.25},{#1+.52});
% }

% % Five successive states.
% \drawslidestate{6.40}{0.00}{2.90}
% \drawslidestate{4.80}{1.15}{2.90}
% \drawslidestate{3.20}{2.90}{2.90}
% \drawslidestate{1.60}{2.90}{3.15}
% \drawslidestate{0.00}{6.35}{3.15}

% % Move the hole through the first original section.
% \draw[operation] (.65,6.23) -- (.65,5.57);
% \node[anchor=west] at (1.10,5.90)
%     {\simpleslide$(i-1)$ on $O_1$};

% % Borrow the minimum of O_2.
% \draw[operation] (.65,4.63) -- (.65,3.97);
% \node[anchor=west] at (1.10,4.30)
%     {\addmax: $\min(O_2)\to O_1$};

% % Reassign the same empty cell to T_2.
% \draw[operation] (.65,3.03) -- (.65,2.37);
% \node[anchor=west] at (1.10,2.70)
%     {\swaphole$(O_2,T_2)$};

% % Move the hole down the chain of last blocks.
% \draw[operation] (.65,1.43) -- (.65,.77);
% \node[anchor=west] at (1.10,1.10)
%     {\downhole$(i)$ on $S$};

% \end{tikzpicture}%
% }
% \caption{\simpleslide$(i)$ on $S=O_1\mid T_2\,O_2\mid O_3$, without rebuilding. After the hole reaches the end of $O_1$, \addmax\ fills it with $\min(O_2)$. The operation \swaphole\ reassigns the vacated cell to $T_2$, and \downhole\ moves the hole to the end of $S$.}
% \label{fig:simpleslide}
% \end{figure}


\begin{figure}[t]
\centering
\resizebox{.45\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
    stdb/.style={draw=black!70,very thick,rounded corners=2pt},
    lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
    osec/.style={fill=gray!15},
    tsec/.style={fill=blue!15},
    hole/.style={draw=red!85!black,fill=white,line width=1.1pt},
    operation/.style={-{Latex[length=1.5mm,width=1mm]},
        draw=black!65,line width=.65pt}
]

% Arguments: row height, left edge of the hole, T_2/O_2 boundary.
\newcommand{\figsixstate}[3]{%
    \fill[osec] (.08,{#1+.08}) rectangle (1.42,{#1+.52});
    \fill[tsec] (1.78,{#1+.08}) rectangle (#3,{#1+.52});
    \fill[osec] (#3,{#1+.08}) rectangle (4.82,{#1+.52});
    \fill[osec] (5.18,{#1+.08}) rectangle (7.42,{#1+.52});

    \draw[firstb] (0,#1) rectangle (1.50,{#1+.60});
    \draw[stdb] (1.70,#1) rectangle (4.90,{#1+.60});
    \draw[lastb] (5.10,#1) rectangle (7.50,{#1+.60});

    \node at (.75,{#1+.30}) {$O_1$};
    \node at ({(1.78+#3)/2},{#1+.30}) {$T_2$};
    \node at ({(#3+4.82)/2},{#1+.30}) {$O_2$};
    \node at (6.30,{#1+.30}) {$O_3$};

    \draw[hole] (#2,{#1+.08})
        rectangle ({#2+.26},{#1+.52});
}

% Five successive states.
\figsixstate{6.40}{0.08}{3.30}
\figsixstate{4.80}{1.16}{3.30}
\figsixstate{3.20}{3.30}{3.30}
\figsixstate{1.60}{3.30}{3.56}
\figsixstate{0.00}{7.16}{3.56}

% Operations between states.
\draw[operation] (.65,6.23) -- (.65,5.57);
\node[anchor=west] at (1.10,5.90)
    {\simpleslide$(i-1)$ on $O_1$};

\draw[operation] (.65,4.63) -- (.65,3.97);
\node[anchor=west] at (1.10,4.30)
    {\addmax: $\min(O_2)\to O_1$};

\draw[operation] (.65,3.03) -- (.65,2.37);
\node[anchor=west] at (1.10,2.70)
    {\swaphole$(O_2,T_2)$};

\draw[operation] (.65,1.43) -- (.65,.77);
\node[anchor=west] at (1.10,1.10)
    {\downhole$(i)$ on $S$};

\end{tikzpicture}%
}
\caption{\simpleslide$(i)$ on $S=O_1\mid T_2\,O_2\mid O_3$, without rebuilding. After the hole reaches the end of $O_1$, \addmax\ fills it with $\min(O_2)$. The vacated cell becomes part of $T_2$ under \swaphole, and \downhole\ moves the hole to the end of $S$.}
\label{fig:simpleslide}
\end{figure}

==> new_figures/DST_slide_recursive_movement.tex <==
\begin{figure}[t]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\footnotesize},
  orig/.style={draw=black!58,fill=blue!9,line width=.65pt},
  trans/.style={draw=black!58,fill=orange!20,line width=.65pt},
  descend/.style={-{Latex[length=1.85mm]},line width=1.25pt,blue!70!black},
  finish/.style={-{Latex[length=1.85mm]},line width=1.25pt,violet!75!black},
  transfer/.style={-{Latex[length=1.8mm]},line width=1.25pt,teal!75!black},
  ret/.style={-{Latex[length=1.8mm]},line width=1.00pt,black!47,dashed},
  linehelp/.style={black!16,densely dashed,line width=.55pt},
  hdr/.style={font=\bfseries\small,align=center},
  tiny/.style={font=\scriptsize,align=center},
  hole/.style={circle,draw=red!75!black,line width=.95pt,fill=white,inner sep=0pt,minimum size=3.15mm}
]
% The enclosing section is shown in physical array order.
\node[font=\small\bfseries,anchor=west] at (0,10.05) {Enclosing section $P$};
\draw[orig] (0,9.18) rectangle (4,9.86);
\draw[trans] (4,9.18) rectangle (8,9.86);
\draw[orig] (8,9.18) rectangle (11.15,9.86);
\draw[orig] (11.15,9.18) rectangle (19.60,9.86);
\node at (2.00,9.52) {$O_1^P$};
\node at (6.00,9.52) {$U=T_2^P$};
\node at (9.57,9.52) {$O_2^P$};
\node at (15.38,9.52) {$S=O_3^P$};

% Expand S one level to orient the reader.
\draw[gray!38,densely dashed] (11.15,9.16)--(11.15,8.35);
\draw[gray!38,densely dashed] (19.60,9.16)--(19.60,8.35);
\draw[orig] (11.15,8.35) rectangle (14.13,8.95);
\draw[trans] (14.13,8.35) rectangle (15.72,8.95);
\draw[orig] (15.72,8.35) rectangle (17.30,8.95);
\draw[orig] (17.30,8.35) rectangle (19.60,8.95);
\node at (12.64,8.65) {$O_1$};
\node at (14.925,8.65) {$T_2$};
\node at (16.51,8.65) {$O_2$};
\node at (18.45,8.65) {$O_3$};
\node[font=\scriptsize,anchor=west,text=black!58] at (0,8.64)
 {Value order: $O_1(S)<U<O_2(S)$.};

\node[font=\small\bfseries,anchor=west] at (0,7.78) {Unfolded execution of $\slide(4)$};
\draw[-{Latex[length=1.7mm]},black!43,line width=.7pt] (14.25,7.78)--(19.55,7.78)
 node[pos=.5,above=1pt,font=\scriptsize] {execution order};

\node[hdr,text=blue!75!black] at (2.99,7.06) {(1) $\simpleslide(3)$ on $O_1$};
\node[hdr,text=teal!68!black] at (10.50,7.06) {(2) Rotation through $U$};
\node[hdr,text=violet!75!black] at (17.33,7.06) {(3) $\downhole(4)$ on $S$};
\draw[black!18] (0,6.70)--(19.60,6.70);
\draw[black!18,dotted,line width=.8pt] (6.11,1.25)--(6.11,6.69);
\draw[black!18,dotted,line width=.8pt] (15.16,1.25)--(15.16,6.69);

\foreach \y/\name in {5.37/4,4.28/3,3.19/2,2.10/1} {
 \draw[linehelp] (0,\y)--(19.60,\y);
 \node[font=\scriptsize,anchor=east,text=black!55] at (-.17,\y) {Level~\name};
}
\draw[descend] (0.40,5.37)--(0.96,4.28);
\draw[descend] (0.96,4.28)--(1.49,3.19);
\draw[descend] (1.49,3.19)--(2.03,2.10);
\draw[descend] (2.03,2.10)--(2.36,2.10);
\draw[ret] (2.36,2.10)--(2.81,3.19);
\draw[transfer] (2.81,3.19)--(3.12,3.19);
\draw[finish] (3.12,3.19)--(3.49,2.10);
\draw[ret] (3.49,2.10)--(3.96,4.28);
\draw[transfer] (3.96,4.28)--(4.27,4.28);
\draw[finish] (4.27,4.28)--(4.68,3.19);
\draw[finish] (4.68,3.19)--(4.97,2.10);
\draw[ret] (4.97,2.10)--(5.69,5.37);
\draw[transfer] (5.78,5.37)--(6.46,5.37);
\draw[descend] (6.54,5.37)--(7.08,4.28);
\draw[descend] (7.08,4.28)--(7.63,3.19);
\draw[descend] (7.63,3.19)--(8.16,2.10);
\draw[descend] (8.16,2.10)--(8.46,2.10);
\draw[ret] (8.46,2.10)--(8.89,3.19);
\draw[transfer] (8.89,3.19)--(9.20,3.19);
\draw[finish] (9.20,3.19)--(9.57,2.10);
\draw[ret] (9.57,2.10)--(10.02,4.28);
\draw[transfer] (10.02,4.28)--(10.35,4.28);
\draw[finish] (10.35,4.28)--(10.72,3.19);
\draw[finish] (10.72,3.19)--(11.00,2.10);
\draw[ret] (11.00,2.10)--(11.51,5.37);
\draw[transfer] (11.51,5.37)--(11.82,5.37);
\draw[finish] (11.82,5.37)--(12.22,4.28);
\draw[finish] (12.22,4.28)--(12.63,3.19);
\draw[finish] (12.63,3.19)--(13.06,2.10);
\draw[ret] (13.06,2.10)--(13.73,5.37);
\draw[transfer] (13.83,5.37)--(14.91,5.37);
\draw[transfer] (15.35,5.37)--(16.02,5.37);
\draw[finish] (16.02,5.37)--(16.69,4.28);
\draw[finish] (16.69,4.28)--(17.40,3.19);
\draw[finish] (17.40,3.19)--(18.15,2.10);
\draw[finish] (18.15,2.10)--(18.63,2.10);
\draw[ret] (18.63,2.10)--(19.25,5.37);

% The circular marks indicate where the active hole enters or exits a call.
\node[hole] at (.40,5.37) {};
\node[hole] at (6.54,5.37) {};
\node[hole] at (19.25,5.37) {};
\node[tiny,anchor=south west,text=red!65!black] at (.17,5.66) {start};
\node[tiny,anchor=south,text=teal!75!black] at (6.10,5.80) {$\min U\to O_1$};
\node[tiny,anchor=south,text=teal!75!black] at (14.08,6.02) {$\min O_2\to U$};
\node[tiny,anchor=south,text=teal!75!black] at (15.82,5.79) {$\swaphole$};
\node[tiny,anchor=south,text=red!65!black] at (19.25,5.66) {end};

% The completion of each nested call returns to its parent level.
\node[tiny,text=black!55] at (3.20,1.43) {finish lower levels, then return};
\node[tiny,text=black!55] at (10.29,1.43) {finish lower levels, then return};
\node[tiny,text=black!55] at (17.28,1.43) {descend through last originals};

\draw[descend] (.15,.65)--(.82,.65);
\node[tiny,anchor=west] at (.97,.65) {$\simpleslide$ descent};
\draw[transfer] (5.42,.65)--(6.09,.65);
\node[tiny,anchor=west] at (6.24,.65) {element transfer / $\swaphole$};
\draw[finish] (12.07,.65)--(12.74,.65);
\node[tiny,anchor=west] at (12.89,.65) {$\downhole$ descent};
\draw[ret] (17.14,.65)--(17.78,.65);
\node[tiny,anchor=west] at (17.93,.65) {return};
\end{tikzpicture}
%
}
\caption{Recursive execution of $\slide(4)$ in the exceptional case, where the level-$4$ section $S$ is the last original of an enclosing section with nonempty transfer $U$. The strip at the top shows the physical nesting. The trace below shows the \emph{order of execution}, rather than the physical movement of individual elements. First, $\simpleslide(3)$ moves the hole through $O_1(S)$. We then move $\min U$ into $O_1(S)$ and call $\simpleslide(4)$ on $U$, before moving $\min O_2(S)$ into $U$. Finally, $\swaphole$ and $\downhole(4)$ finish the movement through $S$. Blue and purple arrows indicate recursive descents, while dashed arrows show returns to higher levels; the two $\simpleslide$ calls repeatedly return to finish the next higher level.}
\label{fig:slide-recursive-movement}
\end{figure}

==> new_figures/dst_recursive_movement.tex <==
% Requires \usetikzlibrary{arrows.meta,calc,backgrounds}
\begin{figure}[t]
\centering
\resizebox{.90\linewidth}{!}{%
\begin{tikzpicture}[
    x=0.75cm,y=0.78cm,>=Latex,
    every node/.style={font=\scriptsize},
    panel/.style={
        draw=black!65,rounded corners=2pt,line width=.7pt
    },
    guide/.style={
        black!20,densely dashed,line width=.4pt
    },
    call/.style={
        -{Latex[length=1.6mm]},draw=black!60,line width=.65pt
    },
    upward/.style={
        -{Latex[length=1.4mm]},draw=black!45,
        densely dashed,line width=.55pt
    },
    smallmove/.style={
        -{Latex[length=1.6mm]},draw=orange!85!black,line width=.85pt
    },
    down/.style={
        -{Latex[length=1.7mm]},draw=blue!55!black,line width=1pt
    },
    costlabel/.style={font=\scriptsize,inner sep=1pt},
    subtitle/.style={font=\scriptsize,text=black!70},
    summary/.style={font=\scriptsize},
    legend/.style={font=\scriptsize}
]

% Panels and level guides.
\begin{scope}[on background layer]
    \draw[panel] (1.05,1.20) rectangle (5.95,7.20);
    \draw[panel] (6.35,1.20) rectangle (13.15,7.20);
    \draw[panel] (13.55,1.20) rectangle (18.55,7.20);

    \foreach \Y in {1.60,2.80,4.00,5.20,6.40} {
        \draw[guide] (1.17,\Y) -- (5.83,\Y);
        \draw[guide] (6.47,\Y) -- (13.03,\Y);
        \draw[guide] (13.67,\Y) -- (18.43,\Y);
    }
\end{scope}

% Panel headings.
\node[subtitle] at (3.50,8.47) {Phase I};
\node at (3.50,8.06) {\simpleslide$(i-1)$};
\node at (3.50,7.65) {on $O_1$};

\node[subtitle] at (9.75,8.47) {Phase II};
\node at (9.75,8.06) {\simpleslide$(i)$};
\node at (9.75,7.65) {on $\hat{T}_2$};

\node[subtitle] at (16.05,8.47) {Phase III};
\node at (16.05,8.06) {\downhole$(i)$};
\node at (16.05,7.65) {on $S$};

% Level labels.
\node[anchor=south east] at (0.93,7.40) {level};
\foreach \Y/\L in {1.60/1,2.80/2,4.00/3,5.20/4,6.40/5} {
    \node[anchor=east] at (0.93,\Y) {\L};
}

% -------------------------------------------------
% Phase I: SimpleSlide on O_1.
% -------------------------------------------------

% Left-aligned label keeps "start" clear of the panel border.
\node[anchor=south west,inner sep=1pt]
    at (1.45,5.35) {start};

\draw[call] (1.45,5.16) -- (1.45,1.65);

\draw[upward] (1.62,1.64) -- (2.05,2.80);
\draw[smallmove] (2.05,2.80) -- (2.56,2.80);
\node[costlabel,above] at (2.31,2.92) {$O(1)$};
\draw[down] (2.56,2.75) -- (2.56,1.65);
\fill[blue!55!black] (2.56,2.20) circle[radius=1.2pt];

\draw[upward] (2.73,1.64) -- (3.13,4.00);
\draw[smallmove] (3.13,4.00) -- (3.64,4.00);
\node[costlabel,above] at (3.39,4.12) {$O(1)$};
\draw[down] (3.64,3.95) -- (3.64,1.65);
\foreach \Y in {2.20,3.40} {
    \fill[blue!55!black] (3.64,\Y) circle[radius=1.2pt];
}

\draw[upward] (3.81,1.64) -- (4.21,5.20);
\draw[smallmove] (4.21,5.20) -- (4.72,5.20);
\node[costlabel,above] at (4.47,5.32) {$O(1)$};
\draw[down] (4.72,5.15) -- (4.72,1.65);
\foreach \Y in {2.20,3.40,4.60} {
    \fill[blue!55!black] (4.72,\Y) circle[radius=1.2pt];
}
\draw[upward] (4.89,1.64) -- (5.43,6.40);

% -------------------------------------------------
% Phase II: SimpleSlide on the parent's transfer section.
% -------------------------------------------------

\draw[call] (6.95,6.36) -- (6.95,1.65);

\draw[upward] (7.12,1.64) -- (7.50,2.80);
\draw[smallmove] (7.50,2.80) -- (8.01,2.80);
\node[costlabel,above] at (7.76,2.92) {$O(1)$};
\draw[down] (8.01,2.75) -- (8.01,1.65);
\fill[blue!55!black] (8.01,2.20) circle[radius=1.2pt];

\draw[upward] (8.18,1.64) -- (8.53,4.00);
\draw[smallmove] (8.53,4.00) -- (9.04,4.00);
\node[costlabel,above] at (8.79,4.12) {$O(1)$};
\draw[down] (9.04,3.95) -- (9.04,1.65);
\foreach \Y in {2.20,3.40} {
    \fill[blue!55!black] (9.04,\Y) circle[radius=1.2pt];
}

\draw[upward] (9.21,1.64) -- (9.55,5.20);
\draw[smallmove] (9.55,5.20) -- (10.06,5.20);
\node[costlabel,above] at (9.80,5.32) {$O(1)$};
\draw[down] (10.06,5.15) -- (10.06,1.65);
\foreach \Y in {2.20,3.40,4.60} {
    \fill[blue!55!black] (10.06,\Y) circle[radius=1.2pt];
}

\draw[upward] (10.23,1.64) -- (10.65,6.40);
\draw[smallmove] (10.65,6.40) -- (11.16,6.40);
\node[costlabel,above] at (10.91,6.51) {$O(1)$};
\draw[down] (11.16,6.35) -- (11.16,1.65);
\foreach \Y in {2.20,3.40,4.60,5.80} {
    \fill[blue!55!black] (11.16,\Y) circle[radius=1.2pt];
}

\draw[upward] (11.33,1.64) -- (12.04,6.40);
\draw[smallmove] (12.04,6.40) -- (12.55,6.40);
\node[costlabel,above] at (12.30,6.51) {$O(1)$};

% -------------------------------------------------
% Phase III: DownHole on S.
% -------------------------------------------------

\draw[smallmove] (13.90,6.40) -- (14.41,6.40);
\node[costlabel,above] at (14.16,6.52) {$O(1)$};
\draw[down] (14.41,6.35) -- (14.41,5.25);
\fill[blue!55!black] (14.41,5.80) circle[radius=1.2pt];

\draw[smallmove] (14.60,5.20) -- (15.11,5.20);
\node[costlabel,above] at (14.86,5.32) {$O(1)$};
\draw[down] (15.11,5.15) -- (15.11,4.05);
\fill[blue!55!black] (15.11,4.60) circle[radius=1.2pt];

\draw[smallmove] (15.30,4.00) -- (15.81,4.00);
\node[costlabel,above] at (15.56,4.12) {$O(1)$};
\draw[down] (15.81,3.95) -- (15.81,2.85);
\fill[blue!55!black] (15.81,3.40) circle[radius=1.2pt];

\draw[smallmove] (16.00,2.80) -- (16.51,2.80);
\node[costlabel,above] at (16.26,2.92) {$O(1)$};
\draw[down] (16.51,2.75) -- (16.51,1.65);
\fill[blue!55!black] (16.51,2.20) circle[radius=1.2pt];

\node[anchor=west] at (16.70,1.61) {end};

% Recourse summaries.
\node[summary] at (3.50,0.56)
    {$\sum_{j=1}^{i-1}O(j)=O((i-1)^2)$};
\node[summary] at (9.75,0.56)
    {$\sum_{j=1}^{i}O(j)=O(i^2)$};
\node[summary] at (16.05,0.56) {$O(i)$};

% Execution axis.
\draw[-{Latex[length=1.6mm]},black!60,line width=.65pt]
    (1.05,-0.25) -- (18.55,-0.25);
\node[legend] at (9.80,-0.64) {execution order};

% Legend.
\draw[call] (1.12,-1.25) -- (1.73,-1.25);
\node[legend,anchor=west] at (1.91,-1.25)
    {recursive descent (no recourse)};

\draw[upward] (10.10,-1.25) -- (10.71,-1.25);
\node[legend,anchor=west] at (10.89,-1.25)
    {recursive return (no recourse)};

\draw[smallmove] (1.12,-1.87) -- (1.73,-1.87);
\node[legend,anchor=west] at (1.91,-1.87)
    {local step: $O(1)$ recourse};

\draw[down] (10.10,-1.87) -- (10.71,-1.87);
\fill[blue!55!black] (10.40,-1.87) circle[radius=1.2pt];
\node[legend,anchor=west] at (10.89,-1.87)
    {dots: $O(1)$ recourse per level};

% Balance the margins around the three panels.
\coordinate (panelcenter) at (9.80,0);
\path let \p1=(current bounding box.south west),
          \p2=(current bounding box.north east),
          \p3=(panelcenter),
          \n1={max(\x3-\x1,\x2-\x3)}
      in (\x3-\n1,\y1) rectangle (\x3+\n1,\y2);

\end{tikzpicture}%
}
\caption{Recursive execution of \slide$(i)$ when $S$ is its parent's last original section and $\hat{T}_2$ is nonempty. Each \simpleslide\ descends to level $1$; on returning to level $j$, it performs $O(1)$ local work and calls \downhole$(j)$. These repeated descents give $O((i-1)^2)$ and $O(i^2)$ recourse in the first two phases, followed by $O(i)$ in the third. Gray arrows show recursive calls and returns; orange and dark blue arrows show local movements and \downhole, respectively.}
\label{fig:slide-zigzag}
\end{figure}



% % Requires \usetikzlibrary{arrows.meta,calc,backgrounds}
% \begin{figure}[t]
% \centering
% \resizebox{.90\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=0.75cm,y=0.78cm,
%     >=Latex,
%     every node/.style={font=\scriptsize},
%     panel/.style={draw=black!65,rounded corners=2pt,line width=.7pt},
%     guide/.style={black!20,densely dashed,line width=.4pt},
%     call/.style={-{Latex[length=1.6mm]},
%         draw=black!60,line width=.65pt},
%     upward/.style={-{Latex[length=1.4mm]},
%         draw=black!45,densely dashed,line width=.55pt},
%     smallmove/.style={-{Latex[length=1.6mm]},
%         draw=orange!85!black,line width=.85pt},
%     down/.style={-{Latex[length=1.7mm]},
%         draw=blue!55!black,line width=1pt},
%     costlabel/.style={font=\scriptsize,inner sep=1pt},
%     subtitle/.style={font=\scriptsize,text=black!70},
%     summary/.style={font=\scriptsize},
%     legend/.style={font=\scriptsize}
% ]

% % Taller panels leave space above the highest cost labels.
% \begin{scope}[on background layer]
%     \draw[panel] (1.05,1.20) rectangle (5.95,7.20);
%     \draw[panel] (6.35,1.20) rectangle (13.15,7.20);
%     \draw[panel] (13.55,1.20) rectangle (18.55,7.20);

%     \foreach \Y in {1.60,2.80,4.00,5.20,6.40} {
%         \draw[guide] (1.17,\Y) -- (5.83,\Y);
%         \draw[guide] (6.47,\Y) -- (13.03,\Y);
%         \draw[guide] (13.67,\Y) -- (18.43,\Y);
%     }
% \end{scope}

% % Panel headings.
% \node[subtitle] at (3.50,8.47) {Phase I};
% \node at (3.50,8.06) {\simpleslide$(i-1)$};
% \node at (3.50,7.65) {on $O_1$};

% \node[subtitle] at (9.75,8.47) {Phase II};
% \node at (9.75,8.06) {\simpleslide$(i)$};
% \node at (9.75,7.65) {on $\hat{T}_2$};

% \node[subtitle] at (16.05,8.47) {Phase III};
% \node at (16.05,8.06) {\downhole$(i)$};
% \node at (16.05,7.65) {on $S$};

% % Level labels.
% \node[anchor=south east] at (0.93,7.40) {level};
% \foreach \Y/\L in {1.60/1,2.80/2,4.00/3,5.20/4,6.40/5} {
%     \node[anchor=east] at (0.93,\Y) {\L};
% }

% % -------------------------------------------------
% % Phase I.
% % -------------------------------------------------
% \node[anchor=south] at (1.45,5.35) {start};
% \draw[call] (1.45,5.16) -- (1.45,1.65);

% \draw[upward] (1.62,1.64) -- (2.05,2.80);
% \draw[smallmove] (2.05,2.80) -- (2.56,2.80);
% \node[costlabel,above] at (2.31,2.92) {$O(1)$};
% \draw[down] (2.56,2.75) -- (2.56,1.65);
% \fill[blue!55!black] (2.56,2.20) circle[radius=1.2pt];

% \draw[upward] (2.73,1.64) -- (3.13,4.00);
% \draw[smallmove] (3.13,4.00) -- (3.64,4.00);
% \node[costlabel,above] at (3.39,4.12) {$O(1)$};
% \draw[down] (3.64,3.95) -- (3.64,1.65);
% \foreach \Y in {2.20,3.40} {
%     \fill[blue!55!black] (3.64,\Y) circle[radius=1.2pt];
% }

% \draw[upward] (3.81,1.64) -- (4.21,5.20);
% \draw[smallmove] (4.21,5.20) -- (4.72,5.20);
% \node[costlabel,above] at (4.47,5.32) {$O(1)$};
% \draw[down] (4.72,5.15) -- (4.72,1.65);
% \foreach \Y in {2.20,3.40,4.60} {
%     \fill[blue!55!black] (4.72,\Y) circle[radius=1.2pt];
% }
% \draw[upward] (4.89,1.64) -- (5.43,6.40);

% % -------------------------------------------------
% % Phase II.
% % -------------------------------------------------
% \draw[call] (6.95,6.36) -- (6.95,1.65);

% \draw[upward] (7.12,1.64) -- (7.50,2.80);
% \draw[smallmove] (7.50,2.80) -- (8.01,2.80);
% \node[costlabel,above] at (7.76,2.92) {$O(1)$};
% \draw[down] (8.01,2.75) -- (8.01,1.65);
% \fill[blue!55!black] (8.01,2.20) circle[radius=1.2pt];

% \draw[upward] (8.18,1.64) -- (8.53,4.00);
% \draw[smallmove] (8.53,4.00) -- (9.04,4.00);
% \node[costlabel,above] at (8.79,4.12) {$O(1)$};
% \draw[down] (9.04,3.95) -- (9.04,1.65);
% \foreach \Y in {2.20,3.40} {
%     \fill[blue!55!black] (9.04,\Y) circle[radius=1.2pt];
% }

% \draw[upward] (9.21,1.64) -- (9.55,5.20);
% \draw[smallmove] (9.55,5.20) -- (10.06,5.20);
% \node[costlabel,above] at (9.80,5.32) {$O(1)$};
% \draw[down] (10.06,5.15) -- (10.06,1.65);
% \foreach \Y in {2.20,3.40,4.60} {
%     \fill[blue!55!black] (10.06,\Y) circle[radius=1.2pt];
% }

% \draw[upward] (10.23,1.64) -- (10.65,6.40);
% \draw[smallmove] (10.65,6.40) -- (11.16,6.40);
% \node[costlabel,above] at (10.91,6.51) {$O(1)$};
% \draw[down] (11.16,6.35) -- (11.16,1.65);
% \foreach \Y in {2.20,3.40,4.60,5.80} {
%     \fill[blue!55!black] (11.16,\Y) circle[radius=1.2pt];
% }

% \draw[upward] (11.33,1.64) -- (12.04,6.40);
% \draw[smallmove] (12.04,6.40) -- (12.55,6.40);
% \node[costlabel,above] at (12.30,6.51) {$O(1)$};

% % -------------------------------------------------
% % Phase III.
% % -------------------------------------------------
% \draw[smallmove] (13.90,6.40) -- (14.41,6.40);
% \node[costlabel,above] at (14.16,6.52) {$O(1)$};
% \draw[down] (14.41,6.35) -- (14.41,5.25);
% \fill[blue!55!black] (14.41,5.80) circle[radius=1.2pt];

% \draw[smallmove] (14.60,5.20) -- (15.11,5.20);
% \node[costlabel,above] at (14.86,5.32) {$O(1)$};
% \draw[down] (15.11,5.15) -- (15.11,4.05);
% \fill[blue!55!black] (15.11,4.60) circle[radius=1.2pt];

% \draw[smallmove] (15.30,4.00) -- (15.81,4.00);
% \node[costlabel,above] at (15.56,4.12) {$O(1)$};
% \draw[down] (15.81,3.95) -- (15.81,2.85);
% \fill[blue!55!black] (15.81,3.40) circle[radius=1.2pt];

% \draw[smallmove] (16.00,2.80) -- (16.51,2.80);
% \node[costlabel,above] at (16.26,2.92) {$O(1)$};
% \draw[down] (16.51,2.75) -- (16.51,1.65);
% \fill[blue!55!black] (16.51,2.20) circle[radius=1.2pt];

% \node[anchor=west] at (16.70,1.61) {end};

% % Cost summaries.
% \node[summary] at (3.50,0.56)
%     {$\sum_{j=1}^{i-1}O(j)=O((i-1)^2)$};
% \node[summary] at (9.75,0.56)
%     {$\sum_{j=1}^{i}O(j)=O(i^2)$};
% \node[summary] at (16.05,0.56) {$O(i)$};

% % Execution axis.
% \draw[-{Latex[length=1.6mm]},black!60,line width=.65pt]
%     (1.05,-0.25) -- (18.55,-0.25);
% \node[legend] at (9.80,-0.64) {execution order};

% % Legend.
% \draw[call] (1.12,-1.25) -- (1.73,-1.25);
% \node[legend,anchor=west] at (1.91,-1.25)
%     {recursive descent (no recourse)};

% \draw[upward] (10.10,-1.25) -- (10.71,-1.25);
% \node[legend,anchor=west] at (10.89,-1.25)
%     {recursive return (no recourse)};

% \draw[smallmove] (1.12,-1.87) -- (1.73,-1.87);
% \node[legend,anchor=west] at (1.91,-1.87)
%     {local step: $O(1)$ recourse};

% \draw[down] (10.10,-1.87) -- (10.71,-1.87);
% \fill[blue!55!black] (10.40,-1.87) circle[radius=1.2pt];
% \node[legend,anchor=west] at (10.89,-1.87)
%     {dots: $O(1)$ recourse per level};

% % Balance the outer margins around the center of the panels.
% \coordinate (panelcenter) at (9.80,0);
% \path let \p1=(current bounding box.south west),
%           \p2=(current bounding box.north east),
%           \p3=(panelcenter),
%           \n1={max(\x3-\x1,\x2-\x3)}
%       in (\x3-\n1,\y1) rectangle (\x3+\n1,\y2);

% \end{tikzpicture}%
% }
% \caption{Recursive execution of \slide$(i)$ when $S$ is its parent's last original section and $\hat{T}_2$ is nonempty. Each \simpleslide\ descends to level $1$; on returning to level $j$, it performs $O(1)$ local work and calls \downhole$(j)$. These repeated descents give $O((i-1)^2)$ and $O(i^2)$ recourse in the first two phases, followed by $O(i)$ in the third. Gray arrows show recursive calls and returns; orange and dark blue arrows show local movements and \downhole, respectively.}
% \label{fig:slide-zigzag}
% \end{figure}



% % Requires \usetikzlibrary{arrows.meta,calc,backgrounds}
% % Uses the paper's \simpleslide and \downhole macros.

% % Requires \usetikzlibrary{arrows.meta,calc,backgrounds}
% \begin{figure}[t]
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=0.84cm,y=0.99cm,
%     >=Latex,
%     every node/.style={font=\small},
%     panel/.style={draw=black!24,fill=black!2,rounded corners=3pt,line width=.5pt},
%     guide/.style={black!16,densely dashed,line width=.4pt},
%     call/.style={-{Latex[length=2mm]},draw=blue!70!black,line width=1.05pt},
%     upward/.style={-{Latex[length=1.5mm]},draw=black!48,densely dashed,line width=.8pt},
%     smallmove/.style={-{Latex[length=1.7mm]},draw=black!70,line width=1.1pt},
%     down/.style={-{Latex[length=1.9mm]},draw=violet!85!black,line width=1.5pt},
%     costlabel/.style={font=\footnotesize,inner sep=1pt},
%     subtitle/.style={font=\small\bfseries},
%     summary/.style={font=\normalsize},
%     legend/.style={font=\normalsize}
% ]

% % Panels and level guides.
% \begin{scope}[on background layer]
%     \filldraw[panel] (1.05,1.20) rectangle (5.95,6.92);
%     \filldraw[panel] (6.35,1.20) rectangle (13.15,6.92);
%     \filldraw[panel] (13.55,1.20) rectangle (18.55,6.92);

%     \foreach \Y in {1.60,2.80,4.00,5.20,6.40} {
%         \draw[guide] (1.17,\Y) -- (5.83,\Y);
%         \draw[guide] (6.47,\Y) -- (13.03,\Y);
%         \draw[guide] (13.67,\Y) -- (18.43,\Y);
%     }
% \end{scope}

% % Headings centered above their panels.
% \node[subtitle] at (3.50,8.25) {Phase I};
% \node at (3.50,7.84) {\simpleslide$(i-1)$};
% \node at (3.50,7.43) {on $O_1$};

% \node[subtitle] at (9.75,8.25) {Phase II};
% \node at (9.75,7.84) {\simpleslide$(i)$};
% \node at (9.75,7.43) {on $\hat{T}_2$};

% \node[subtitle] at (16.05,8.25) {Phase III};
% \node at (16.05,7.84) {\downhole$(i)$};
% \node at (16.05,7.43) {on $S$};

% % Level labels.
% \node[anchor=south east,font=\footnotesize] at (0.93,7.12) {level};
% \foreach \Y/\L in {1.60/1,2.80/2,4.00/3,5.20/4,6.40/5} {
%     \node[anchor=east] at (0.93,\Y) {\L};
% }

% % -------------------------------------------------
% % Phase I: \simpleslide on O_1.
% % -------------------------------------------------
% \node[font=\footnotesize,anchor=south] at (1.45,5.35) {start};
% \draw[call] (1.45,5.16) -- (1.45,1.65);

% \draw[upward] (1.62,1.64) -- (2.05,2.80);
% \draw[smallmove] (2.05,2.80) -- (2.56,2.80);
% \node[costlabel,above] at (2.31,2.92) {$O(1)$};
% \draw[down] (2.56,2.75) -- (2.56,1.65);
% \fill[violet!85!black] (2.56,2.20) circle[radius=1.6pt];

% \draw[upward] (2.73,1.64) -- (3.13,4.00);
% \draw[smallmove] (3.13,4.00) -- (3.64,4.00);
% \node[costlabel,above] at (3.39,4.12) {$O(1)$};
% \draw[down] (3.64,3.95) -- (3.64,1.65);
% \foreach \Y in {2.20,3.40} {
%     \fill[violet!85!black] (3.64,\Y) circle[radius=1.6pt];
% }

% \draw[upward] (3.81,1.64) -- (4.21,5.20);
% \draw[smallmove] (4.21,5.20) -- (4.72,5.20);
% \node[costlabel,above] at (4.47,5.32) {$O(1)$};
% \draw[down] (4.72,5.15) -- (4.72,1.65);
% \foreach \Y in {2.20,3.40,4.60} {
%     \fill[violet!85!black] (4.72,\Y) circle[radius=1.6pt];
% }
% \draw[upward] (4.89,1.64) -- (5.43,6.40);

% % -------------------------------------------------
% % Phase II: \simpleslide on the parent's transfer section.
% % -------------------------------------------------
% \draw[call] (6.95,6.36) -- (6.95,1.65);

% \draw[upward] (7.12,1.64) -- (7.50,2.80);
% \draw[smallmove] (7.50,2.80) -- (8.01,2.80);
% \node[costlabel,above] at (7.76,2.92) {$O(1)$};
% \draw[down] (8.01,2.75) -- (8.01,1.65);
% \fill[violet!85!black] (8.01,2.20) circle[radius=1.6pt];

% \draw[upward] (8.18,1.64) -- (8.53,4.00);
% \draw[smallmove] (8.53,4.00) -- (9.04,4.00);
% \node[costlabel,above] at (8.79,4.12) {$O(1)$};
% \draw[down] (9.04,3.95) -- (9.04,1.65);
% \foreach \Y in {2.20,3.40} {
%     \fill[violet!85!black] (9.04,\Y) circle[radius=1.6pt];
% }

% \draw[upward] (9.21,1.64) -- (9.55,5.20);
% \draw[smallmove] (9.55,5.20) -- (10.06,5.20);
% \node[costlabel,above] at (9.80,5.32) {$O(1)$};
% \draw[down] (10.06,5.15) -- (10.06,1.65);
% \foreach \Y in {2.20,3.40,4.60} {
%     \fill[violet!85!black] (10.06,\Y) circle[radius=1.6pt];
% }

% \draw[upward] (10.23,1.64) -- (10.65,6.40);
% \draw[smallmove] (10.65,6.40) -- (11.16,6.40);
% \node[costlabel,above] at (10.91,6.51) {$O(1)$};
% \draw[down] (11.16,6.35) -- (11.16,1.65);
% \foreach \Y in {2.20,3.40,4.60,5.80} {
%     \fill[violet!85!black] (11.16,\Y) circle[radius=1.6pt];
% }

% \draw[upward] (11.33,1.64) -- (12.04,6.40);
% \draw[smallmove] (12.04,6.40) -- (12.55,6.40);
% \node[costlabel,above] at (12.30,6.51) {$O(1)$};

% % -------------------------------------------------
% % Phase III: \downhole on S.
% % -------------------------------------------------
% \draw[smallmove] (13.90,6.40) -- (14.41,6.40);
% \node[costlabel,above] at (14.16,6.52) {$O(1)$};
% \draw[down] (14.41,6.35) -- (14.41,5.25);
% \fill[violet!85!black] (14.41,5.80) circle[radius=1.6pt];

% \draw[smallmove] (14.60,5.20) -- (15.11,5.20);
% \node[costlabel,above] at (14.86,5.32) {$O(1)$};
% \draw[down] (15.11,5.15) -- (15.11,4.05);
% \fill[violet!85!black] (15.11,4.60) circle[radius=1.6pt];

% \draw[smallmove] (15.30,4.00) -- (15.81,4.00);
% \node[costlabel,above] at (15.56,4.12) {$O(1)$};
% \draw[down] (15.81,3.95) -- (15.81,2.85);
% \fill[violet!85!black] (15.81,3.40) circle[radius=1.6pt];

% \draw[smallmove] (16.00,2.80) -- (16.51,2.80);
% \node[costlabel,above] at (16.26,2.92) {$O(1)$};
% \draw[down] (16.51,2.75) -- (16.51,1.65);
% \fill[violet!85!black] (16.51,2.20) circle[radius=1.6pt];

% \node[font=\footnotesize,anchor=west] at (16.70,1.61) {end};

% % Cost summaries.
% \node[summary] at (3.50,0.56)
%     {$\displaystyle\sum_{j=1}^{i-1}O(j)=O((i-1)^2)$};
% \node[summary] at (9.75,0.56)
%     {$\displaystyle\sum_{j=1}^{i}O(j)=O(i^2)$};
% \node[summary] at (16.05,0.56) {$O(i)$};

% % Execution axis: the label sits below its center.
% \draw[-{Latex[length=2mm]},black!75,line width=.75pt]
%     (1.05,-0.25) -- (18.55,-0.25);
% \node[legend] at (9.80,-0.64) {execution order};

% % Two aligned legend columns within the panel width.
% \draw[call] (1.12,-1.25) -- (1.73,-1.25);
% \node[legend,anchor=west] at (1.91,-1.25)
%     {recursive descent (no recourse)};

% \draw[upward] (10.10,-1.25) -- (10.71,-1.25);
% \node[legend,anchor=west] at (10.89,-1.25)
%     {recursive return (no recourse)};

% \draw[smallmove] (1.12,-1.87) -- (1.73,-1.87);
% \node[legend,anchor=west] at (1.91,-1.87)
%     {local step: $O(1)$ recourse};

% \draw[down] (10.10,-1.87) -- (10.71,-1.87);
% \node[legend,anchor=west] at (10.89,-1.87)
%     {purple dots: $O(1)$ per level};

% % Balance the outer margins around the center of the panels.
% % This includes the level labels without shifting the panels to the right.
% \coordinate (panelcenter) at (9.80,0);
% \path let \p1=(current bounding box.south west),
%           \p2=(current bounding box.north east),
%           \p3=(panelcenter),
%           \n1={max(\x3-\x1,\x2-\x3)}
%       in (\x3-\n1,\y1) rectangle (\x3+\n1,\y2);

% \end{tikzpicture}%
% }
% \caption{The recursive execution of \slide$(i)$ when $S$ is the last original section of its parent and the parent's transfer section $\hat{T}_2$ is nonempty. The three panels show the operations performed in order: \simpleslide$(i-1)$ on $O_1$, \simpleslide$(i)$ on $\hat{T}_2$, and finally \downhole$(i)$ on $S$. The vertical axis represents recursion levels, and execution proceeds from left to right. Each \simpleslide\ first recursively descends to level $1$. As the recursion returns to level $j$, it performs $O(1)$ local work and invokes \downhole$(j)$, which descends to level $1$ again and incurs $O(j)$ recourse. These repeated descents give $O(i^2)$ recourse for each \simpleslide, while the final \downhole\ incurs only $O(i)$ recourse. Blue arrows represent recursive calls, dashed arrows represent returns, and black and purple arrows represent local movements and the work of \downhole, respectively.}
% \label{fig:slide-zigzag}
% \end{figure}


% \begin{figure}[t]
% \centering
% \resizebox{\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=0.84cm,y=0.99cm,
%     >=Latex,
%     every node/.style={font=\small},
%     panel/.style={draw=black!24,fill=black!2,rounded corners=3pt,line width=.5pt},
%     guide/.style={black!16,densely dashed,line width=.4pt},
%     call/.style={-{Latex[length=2mm]},draw=blue!70!black,line width=1.05pt},
%     upward/.style={-{Latex[length=1.5mm]},draw=black!48,densely dashed,line width=.8pt},
%     smallmove/.style={-{Latex[length=1.7mm]},draw=black!70,line width=1.1pt},
%     down/.style={-{Latex[length=1.9mm]},draw=violet!85!black,line width=1.5pt},
%     costlabel/.style={font=\footnotesize,inner sep=1pt},
%     subtitle/.style={font=\small\bfseries},
%     summary/.style={font=\normalsize},
%     legend/.style={font=\normalsize}
% ]
% % Recursive levels are at y=1.6,2.8,4.0,5.2,6.4.
% \def\yone{1.60}
% \def\ytwo{2.80}
% \def\ythree{4.00}
% \def\yfour{5.20}
% \def\yfive{6.40}

% % The three panels, with more vertical breathing room.
% \begin{scope}[on background layer]
%   \filldraw[panel] (1.05,1.20) rectangle (5.95,6.92);
%   \filldraw[panel] (6.35,1.20) rectangle (13.15,6.92);
%   \filldraw[panel] (13.55,1.20) rectangle (18.55,6.92);
%   \foreach \Y in {1.60,2.80,4.00,5.20,6.40} {
%     \draw[guide] (1.17,\Y) -- (5.83,\Y);
%     \draw[guide] (6.47,\Y) -- (13.03,\Y);
%     \draw[guide] (13.67,\Y) -- (18.43,\Y);
%   }
% \end{scope}

% % Put each heading on three separate lines to guarantee it fits in its panel,
% % even if the operation macros expand to long names.
% \node[subtitle] at (3.50,8.25) {Phase I};
% \node[font=\small] at (3.50,7.84) {\simpleslide$(i-1)$};
% \node[font=\small] at (3.50,7.43) {on $O_1$};
% \node[subtitle] at (9.75,8.25) {Phase II};
% \node[font=\small] at (9.75,7.84) {\simpleslide$(i)$};
% \node[font=\small] at (9.75,7.43) {on $\hat{T_2}$};
% \node[subtitle] at (16.05,8.25) {Phase III};
% \node[font=\small] at (16.05,7.84) {\downhole$(i)$};
% \node[font=\small] at (16.05,7.43) {on $S$};

% % Level labels on the left.
% \node[anchor=south east,font=\footnotesize] at (0.93,7.12) {level};
% \foreach \Y/\L in {1.60/1,2.80/2,4.00/3,5.20/4,6.40/5} {
%   \node[anchor=east,font=\small] at (0.93,\Y) {\L};
% }

% % -------------------------------------------------
% % Phase I: SimpleSlide on O1 (level i-1).
% % Blue = recursive call descent, purple = downhole work.
% % -------------------------------------------------
% \node[font=\footnotesize,anchor=south] at (1.45,5.35) {start};
% \draw[call] (1.45,5.16) -- (1.45,1.65);
% \draw[upward] (1.62,1.64) -- (2.05,2.80);
% \draw[smallmove] (2.05,2.80) -- (2.56,2.80);
% \node[costlabel,above] at (2.31,2.92) {$O(1)$};
% \draw[down] (2.56,2.75) -- (2.56,1.65);
% \fill[violet!85!black] (2.56,2.20) circle[radius=1.6pt];

% \draw[upward] (2.73,1.64) -- (3.13,4.00);
% \draw[smallmove] (3.13,4.00) -- (3.64,4.00);
% \node[costlabel,above] at (3.39,4.12) {$O(1)$};
% \draw[down] (3.64,3.95) -- (3.64,1.65);
% \foreach \Y in {2.20,3.40} {\fill[violet!85!black] (3.64,\Y) circle[radius=1.6pt];}

% \draw[upward] (3.81,1.64) -- (4.21,5.20);
% \draw[smallmove] (4.21,5.20) -- (4.72,5.20);
% \node[costlabel,above] at (4.47,5.32) {$O(1)$};
% \draw[down] (4.72,5.15) -- (4.72,1.65);
% \foreach \Y in {2.20,3.40,4.60} {\fill[violet!85!black] (4.72,\Y) circle[radius=1.6pt];}
% \draw[upward] (4.89,1.64) -- (5.43,6.40);

% % -------------------------------------------------
% % Phase II: the additional SimpleSlide through U, one deeper.
% % -------------------------------------------------
% \draw[call] (6.95,6.36) -- (6.95,1.65);
% \draw[upward] (7.12,1.64) -- (7.50,2.80);
% \draw[smallmove] (7.50,2.80) -- (8.01,2.80);
% \node[costlabel,above] at (7.76,2.92) {$O(1)$};
% \draw[down] (8.01,2.75) -- (8.01,1.65);
% \fill[violet!85!black] (8.01,2.20) circle[radius=1.6pt];

% \draw[upward] (8.18,1.64) -- (8.53,4.00);
% \draw[smallmove] (8.53,4.00) -- (9.04,4.00);
% \node[costlabel,above] at (8.79,4.12) {$O(1)$};
% \draw[down] (9.04,3.95) -- (9.04,1.65);
% \foreach \Y in {2.20,3.40} {\fill[violet!85!black] (9.04,\Y) circle[radius=1.6pt];}

% \draw[upward] (9.21,1.64) -- (9.55,5.20);
% \draw[smallmove] (9.55,5.20) -- (10.06,5.20);
% \node[costlabel,above] at (9.80,5.32) {$O(1)$};
% \draw[down] (10.06,5.15) -- (10.06,1.65);
% \foreach \Y in {2.20,3.40,4.60} {\fill[violet!85!black] (10.06,\Y) circle[radius=1.6pt];}

% \draw[upward] (10.23,1.64) -- (10.65,6.40);
% \draw[smallmove] (10.65,6.40) -- (11.16,6.40);
% \node[costlabel,above] at (10.91,6.51) {$O(1)$};
% \draw[down] (11.16,6.35) -- (11.16,1.65);
% \foreach \Y in {2.20,3.40,4.60,5.80} {\fill[violet!85!black] (11.16,\Y) circle[radius=1.6pt];}
% \draw[upward] (11.33,1.64) -- (12.04,6.40);
% \draw[smallmove] (12.04,6.40) -- (12.55,6.40);
% \node[costlabel,above] at (12.30,6.51) {$O(1)$};

% % -------------------------------------------------
% % Phase III: one downward descent through O3.
% % Every short horizontal arrow has the SAME length.
% % -------------------------------------------------
% \draw[smallmove] (13.90,6.40) -- (14.41,6.40);
% \node[costlabel,above] at (14.16,6.52) {$O(1)$};
% \draw[down] (14.41,6.35) -- (14.41,5.25);
% \fill[violet!85!black] (14.41,5.80) circle[radius=1.6pt];
% \draw[smallmove] (14.60,5.20) -- (15.11,5.20);
% \node[costlabel,above] at (14.86,5.32) {$O(1)$};
% \draw[down] (15.11,5.15) -- (15.11,4.05);
% \fill[violet!85!black] (15.11,4.60) circle[radius=1.6pt];
% \draw[smallmove] (15.30,4.00) -- (15.81,4.00);
% \node[costlabel,above] at (15.56,4.12) {$O(1)$};
% \draw[down] (15.81,3.95) -- (15.81,2.85);
% \fill[violet!85!black] (15.81,3.40) circle[radius=1.6pt];
% \draw[smallmove] (16.00,2.80) -- (16.51,2.80);
% \node[costlabel,above] at (16.26,2.92) {$O(1)$};
% \draw[down] (16.51,2.75) -- (16.51,1.65);
% \fill[violet!85!black] (16.51,2.20) circle[radius=1.6pt];
% \node[font=\footnotesize,anchor=west] at (16.70,1.61) {end};

% % Cost summaries: below the panels, with room for their lower sum limits.
% \node[summary] at (3.50,0.56) {$\displaystyle\sum_{j=1}^{i-1}O(j)=O((i-1)^2)$};
% \node[summary] at (9.75,0.56) {$\displaystyle\sum_{j=1}^{i}O(j)=O(i^2)$};
% \node[summary] at (16.05,0.56) {$O(i)$};

% % Time axis and large, separated legend.
% \draw[-{Latex[length=2mm]},black!75,line width=.75pt] (1.10,-0.25) -- (18.55,-0.25);
% \node[anchor=west,legend] at (18.62,-0.25) {execution order};

% % Legend: two columns and two rows, with large readable labels.
% \draw[call] (1.12,-1.03) -- (1.73,-1.03);
% \node[legend,anchor=west] at (1.91,-1.03) {recursive descent (no recourse)};
% \draw[upward] (9.45,-1.03) -- (10.06,-1.03);
% \node[legend,anchor=west] at (10.24,-1.03) {recursive return (no recourse)};
% \draw[smallmove] (1.12,-1.65) -- (1.73,-1.65);
% \node[legend,anchor=west] at (1.91,-1.65) {local step: $O(1)$ recourse};
% \draw[down] (9.45,-1.65) -- (10.06,-1.65);
% \node[legend,anchor=west] at (10.24,-1.65) {purple dots: $O(1)$ per level};
% \end{tikzpicture}%
% }




% \caption{
% The recursive execution of \slide$(i)$ when $S$ is
% the last original section of its parent and the
% parent's transfer section $\hat{T}_2$ is nonempty.
% The three panels show the operations performed in order:
% \simpleslide$(i-1)$ on $O_1$,
% \simpleslide$(i)$ on $\hat{T}_2$,
% and finally \downhole$(i)$ on $S$.
% The vertical axis represents recursion levels, and
% execution proceeds from left to right.
% Each \simpleslide\ first recursively descends to level $1$.
% As the recursion returns to level $j$, it performs
% $O(1)$ local work and invokes \downhole$(j)$,
% which descends to level $1$ again and incurs $O(j)$ recourse.
% These repeated descents give $O(i^2)$ recourse
% for each \simpleslide, while the final \downhole\
% incurs only $O(i)$ recourse.
% Blue arrows represent recursive calls, dashed arrows
% represent returns, and black and purple arrows
% represent local movements and the work of \downhole,
% respectively.
% }
% \label{fig:slide-zigzag}

% \end{figure}

==> new_figures/recursive_dst.tex <==

% \begin{figure}[!htbp]
% \centering
% \resizebox{.45\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
%     stdb/.style={draw=black!70,very thick,rounded corners=2pt},
%     lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
%     tsec/.style={fill=blue!15},
%     osec/.style={fill=gray!15}
% ]

% % Both rows are centered at x=3.8.
% \node at (3.80,3.85) {$d$-level \dst};

% % Expansion of the last original section.
% \draw[dashed,black!40] (5.80,2.10) -- (0.65,0.75);
% \draw[dashed,black!40] (7.60,2.10) -- (6.95,0.75);

% % Upper row.
% \fill[osec] (0.08,2.18) rectangle (1.72,2.77);
% \draw[firstb] (0,2.10) rectangle (1.80,2.85);
% \node at (0.90,2.475) {$O_1$};
% \node[above=3pt] at (0.90,2.85) {$B_1$ (first)};

% \fill[tsec] (2.08,2.18) rectangle (3.42,2.77);
% \fill[osec] (3.46,2.18) rectangle (5.52,2.77);
% \draw[stdb] (2.00,2.10) rectangle (5.60,2.85);
% \node at (2.75,2.475) {$T_2$};
% \node at (4.49,2.475) {$O_2$};
% \node[above=3pt] at (3.80,2.85) {$B_2$ (middle)};

% \fill[osec] (5.88,2.18) rectangle (7.52,2.77);
% \draw[lastb] (5.80,2.10) rectangle (7.60,2.85);
% \node at (6.70,2.475) {$O_3$};
% \node[above=3pt] at (6.70,2.85) {$B_3$ (last)};

% % Lower row: the three-block structure of O_3.
% \fill[osec] (0.73,0.08) rectangle (2.07,0.67);
% \draw[firstb] (0.65,0) rectangle (2.15,0.75);
% \node at (1.40,0.375) {$O'_1$};

% \fill[tsec] (2.43,0.08) rectangle (3.55,0.67);
% \fill[osec] (3.59,0.08) rectangle (5.17,0.67);
% \draw[stdb] (2.35,0) rectangle (5.25,0.75);
% \node at (2.99,0.375) {$T'_2$};
% \node at (4.38,0.375) {$O'_2$};

% \fill[osec] (5.53,0.08) rectangle (6.87,0.67);
% \draw[lastb] (5.45,0) rectangle (6.95,0.75);
% \node at (6.20,0.375) {$O'_3$};

% \node[below=6pt] at (3.80,0) {$O_3$ as a $(d-1)$-level \tdst};

% \end{tikzpicture}%
% }
% \caption{A three-block $d$-level \dst\ for $d\ge3$. Original sections are gray and transfer sections blue. The lower row expands $O_3$ into its three-block structure at level $d-1$.}
% \label{fig:tdst-layout}
% \end{figure}



\begin{figure}[!htbp]
\centering
\resizebox{.61\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
    stdb/.style={draw=black!70,very thick,rounded corners=2pt},
    lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
    tsec/.style={fill=blue!15},
    osec/.style={fill=gray!15}
]

% O_3 and its expanded row share the center x=7.1.
\node at (4.75,3.85) {$d$-level \dst};

% Symmetric expansion lines.
\draw[dashed,black!40] (4.70,2.10) -- (3.95,.75);
\draw[dashed,black!40] (9.50,2.10) -- (10.25,.75);

% Upper row.
\fill[osec] (.08,2.18) rectangle (1.42,2.77);
\draw[firstb] (0,2.10) rectangle (1.50,2.85);
\node at (.75,2.475) {$O_1$};
\node[above=3pt] at (.75,2.85) {$B_1$ (first)};

\fill[tsec] (1.78,2.18) rectangle (2.78,2.77);
\fill[osec] (2.82,2.18) rectangle (4.42,2.77);
\draw[stdb] (1.70,2.10) rectangle (4.50,2.85);
\node at (2.28,2.475) {$T_2$};
\node at (3.62,2.475) {$O_2$};
\node[above=3pt] at (3.10,2.85) {$B_2$ (middle)};

\fill[osec] (4.78,2.18) rectangle (9.42,2.77);
\draw[lastb] (4.70,2.10) rectangle (9.50,2.85);
\node at (7.10,2.475) {$O_3$};
\node[above=3pt] at (7.10,2.85) {$B_3$ (last)};

% Lower row, centered directly below O_3.
\fill[osec] (4.03,.08) rectangle (5.37,.67);
\draw[firstb] (3.95,0) rectangle (5.45,.75);
\node at (4.70,.375) {$O'_1$};

\fill[tsec] (5.73,.08) rectangle (6.85,.67);
\fill[osec] (6.89,.08) rectangle (8.47,.67);
\draw[stdb] (5.65,0) rectangle (8.55,.75);
\node at (6.29,.375) {$T'_2$};
\node at (7.68,.375) {$O'_2$};

\fill[osec] (8.83,.08) rectangle (10.17,.67);
\draw[lastb] (8.75,0) rectangle (10.25,.75);
\node at (9.50,.375) {$O'_3$};

\node[below=6pt] at (7.10,0) {$O_3$ as a $(d-1)$-level \dst};

\end{tikzpicture}%
}
\caption{A three-block $d$-level \dst\ for $d\ge3$. Original sections are gray and transfer sections blue. The lower row expands $O_3$ into its three-block structure at level $d-1$.}
\label{fig:tdst-layout}
\end{figure}


% \begin{figure}[!htbp]
% \centering
% \resizebox{.75\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
%     stdb/.style={draw=black!70,very thick,rounded corners=2pt},
%     lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
%     tsec/.style={fill=blue!15},
%     osec/.style={fill=gray!15}
% ]

% % Both rows are centered at x=3.8.
% \node at (3.80,3.85) {$d$-level \tdst};

% % Expansion of the last original section.
% \draw[dashed,black!40] (5.80,2.10) -- (0.65,0.75);
% \draw[dashed,black!40] (7.60,2.10) -- (6.95,0.75);

% % Upper row.
% \fill[osec] (0.08,2.18) rectangle (1.72,2.77);
% \draw[firstb] (0,2.10) rectangle (1.80,2.85);
% \node at (0.90,2.475) {$O_1$};
% \node[above=3pt] at (0.90,2.85) {$B_1$ (first)};

% \fill[tsec] (2.08,2.18) rectangle (3.42,2.77);
% \fill[osec] (3.46,2.18) rectangle (5.52,2.77);
% \draw[stdb] (2.00,2.10) rectangle (5.60,2.85);
% \node at (2.75,2.475) {$T_2$};
% \node at (4.49,2.475) {$O_2$};
% \node[above=3pt] at (3.80,2.85) {$B_2$ (middle)};

% \fill[osec] (5.88,2.18) rectangle (7.52,2.77);
% \draw[lastb] (5.80,2.10) rectangle (7.60,2.85);
% \node at (6.70,2.475) {$O_3$};
% \node[above=3pt] at (6.70,2.85) {$B_3$ (last)};

% % Lower row: the three-block structure of O_3.
% \fill[osec] (0.73,0.08) rectangle (2.07,0.67);
% \draw[firstb] (0.65,0) rectangle (2.15,0.75);
% \node at (1.40,0.375) {$O'_1$};

% \fill[tsec] (2.43,0.08) rectangle (3.55,0.67);
% \fill[osec] (3.59,0.08) rectangle (5.17,0.67);
% \draw[stdb] (2.35,0) rectangle (5.25,0.75);
% \node at (2.99,0.375) {$T'_2$};
% \node at (4.38,0.375) {$O'_2$};

% \fill[osec] (5.53,0.08) rectangle (6.87,0.67);
% \draw[lastb] (5.45,0) rectangle (6.95,0.75);
% \node at (6.20,0.375) {$O'_3$};

% \node[below=6pt] at (3.80,0) {$O_3$ as a $(d-1)$-level \tdst};

% \end{tikzpicture}%
% }
% \caption{A three-block $d$-level \tdst\ for $d\ge3$. Original sections are gray and transfer sections blue. The lower row expands $O_3$ into its three-block structure at level $d-1$.}
% \label{fig:tdst-layout}
% \end{figure}





% \begin{figure}[!htbp]
% \centering
% \resizebox{.75\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     firstb/.style={draw=orange!85!black,very thick,rounded corners=2pt},
%     stdb/.style={draw=black!70,very thick,rounded corners=2pt},
%     lastb/.style={draw=green!50!black,very thick,rounded corners=2pt},
%     tsec/.style={fill=blue!15},
%     osec/.style={fill=gray!15}
% ]
% % At the root, the middle block contains two sections T_2 and O_2.
% \fill[osec] (.08,2.18) rectangle (1.82,2.77);
% \draw[firstb] (0,2.1) rectangle (1.9,2.85);
% \node at (.95,2.48) {$O_1$};
% \node[above] at (.95,2.85) {$B_1$ (first)};
% \fill[tsec] (2.18,2.18) rectangle (3.35,2.77);
% \fill[osec] (3.36,2.18) rectangle (5.32,2.77);
% \draw[stdb] (2.10,2.1) rectangle (5.40,2.85);
% \node at (2.74,2.48) {$T_2$};
% \node at (4.35,2.48) {$O_2$};
% \node[above] at (3.75,2.85) {$B_2$ (middle)};
% \fill[osec] (5.68,2.18) rectangle (7.37,2.77);
% \draw[lastb] (5.60,2.1) rectangle (7.45,2.85);
% \node at (6.52,2.48) {$O_3$};
% \node[above] at (6.52,2.85) {$B_3$ (last)};
% \node[anchor=west] at (7.65,2.48) {$d$-level \tdst};
% % Zoom in on O_3 at level d-1.
% \draw[dashed,black!50] (5.68,2.05)--(1.05,.89);
% \draw[dashed,black!50] (7.37,2.05)--(7.35,.89);
% \fill[osec] (.98,.15) rectangle (2.37,.75);
% \draw[firstb] (.90,.07) rectangle (2.45,.83);
% \node at (1.68,.45) {$O'_1$};
% \fill[tsec] (2.73,.15) rectangle (3.73,.75);
% \fill[osec] (3.74,.15) rectangle (5.02,.75);
% \draw[stdb] (2.65,.07) rectangle (5.10,.83);
% \node at (3.23,.45) {$T'_2$};
% \node at (4.40,.45) {$O'_2$};
% \fill[osec] (5.38,.15) rectangle (7.27,.75);
% \draw[lastb] (5.30,.07) rectangle (7.35,.83);
% \node at (6.32,.45) {$O'_3$};
% \node[anchor=west] at (7.65,.45) {$O_3$ as a $(d-1)$-level \tdst};
% \end{tikzpicture}
% %
% }
% \caption{The structure of a three-block $d$-level
% \tdst, for $d\ge3$. Each block consists of original
% sections (gray) and possibly a transfer section (blue).
% The lower row illustrates the recursive structure
% of the last original section $O_3$, which is itself
% a three-block $(d-1)$-level \tdst.\textcolor{red}{The fig. needs to be more centrally symmetric}}

% \label{fig:tdst-layout}
% %\caption{Layout of a $d$-level \tdst\ with three blocks. Transfer sections are shaded blue and original sections gray. The lower row expands the last original section $O_3$, illustrating the recursion.}
% %\label{fig:tdst-layout}
% \end{figure}

==> new_figures/two-level-figure.tex <==
% \begin{figure}[t]
% \centering
% \resizebox{0.98\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     blk/.style={draw=black!70,very thick,rounded corners=3pt},
%     firstb/.style={draw=orange!85!black,very thick,rounded corners=3pt},
%     lastb/.style={draw=green!50!black,very thick,rounded corners=3pt},
%     tsec/.style={fill=blue!15},
%     osec/.style={fill=gray!15},
%     cell/.style={draw=black!40,minimum width=.60cm,
%                  minimum height=.55cm,inner sep=0pt},
%     hole/.style={draw=red!85!black,line width=1.2pt,
%                  fill=white,minimum width=.60cm,
%                  minimum height=.55cm,inner sep=0pt},
%     stage/.style={font=\footnotesize,anchor=east,align=right},
%     actiontext/.style={font=\footnotesize,anchor=center,fill=white,inner sep=1pt},
%     transfer/.style={-{Latex[length=2mm]},dotted,very thick,
%                      draw=black!75}
% ]
% % Draw four rounded block boundaries (the physical cells never move).
% \newcommand{\twoBlockRow}[1]{%
%     \draw[firstb] (0,{#1-.36}) rectangle (1.62,{#1+.36});
%     \draw[blk] (1.97,{#1-.36}) rectangle (5.75,{#1+.36});
%     \draw[blk] (6.10,{#1-.36}) rectangle (9.16,{#1+.36});
%     \draw[lastb] (9.51,{#1-.36}) rectangle (11.13,{#1+.36});%
% }
% \newcommand{\twoOrigCell}[3]{\node[cell,osec] at (#1,#2) {$#3$};}
% \newcommand{\twoTransferCell}[3]{\node[cell,tsec] at (#1,#2) {$#3$};}
% \newcommand{\twoHoleCell}[2]{\node[hole] at (#1,#2) {$\circ$};}
% \newcommand{\twoFixedFirst}[1]{\twoOrigCell{.45}{#1}{1}\twoOrigCell{1.17}{#1}{2}}
% \newcommand{\twoState}[2]{%
%     \node[stage] at (-.29,#1) {#2};
%     \twoFixedFirst{#1}%
% }
% % Dotted curved arrow between donor and receiving cells in one state.
% \newcommand{\twoDonorMove}[3]{%
%     \draw[transfer]
%       (#1,{#3-.42}) .. controls (#1,{#3-.60})
%                     and (#2,{#3-.60}) .. (#2,{#3-.42});%
% }

% % Block and section labels, shown above the first state.
% \foreach \x/\name in {.81/B_1,3.86/B_2,7.63/B_3,10.32/B_4}{
%     \node[font=\small] at (\x,11.45) {$\name$};
% }
% \node[font=\tiny,text=blue!65!black] at (2.42,11.07) {$T_2$};
% \node[font=\tiny,text=black!70] at (4.20,11.07) {$O_2$};
% \node[font=\tiny,text=blue!65!black] at (6.55,11.07) {$T_3$};
% \node[font=\tiny,text=black!70] at (8.00,11.07) {$O_3$};

% % (a) Before deletion.
% \twoState{10.45}{(a) Before deletion}
% \twoTransferCell{2.42}{10.45}{8}
% \twoOrigCell{3.14}{10.45}{3}\twoOrigCell{3.86}{10.45}{4}
% \twoOrigCell{4.58}{10.45}{5}\twoOrigCell{5.30}{10.45}{6}
% \twoTransferCell{6.55}{10.45}{12}
% \twoOrigCell{7.27}{10.45}{9}\twoOrigCell{7.99}{10.45}{10}\twoOrigCell{8.71}{10.45}{11}
% \twoOrigCell{9.96}{10.45}{13}\twoOrigCell{10.68}{10.45}{14}
% \twoBlockRow{10.45}
% \node[actiontext] at (5.57,9.62) {Delete $4$; shift $5,6$ to the left};

% % (b) Hole at the end of O2.  The dotted arrow is the NEXT move.
% \twoState{8.60}{(b) Hole at end of $O_2$}
% \twoTransferCell{2.42}{8.60}{8}
% \twoOrigCell{3.14}{8.60}{3}\twoOrigCell{3.86}{8.60}{5}
% \twoOrigCell{4.58}{8.60}{6}\twoHoleCell{5.30}{8.60}
% \twoTransferCell{6.55}{8.60}{12}
% \twoOrigCell{7.27}{8.60}{9}\twoOrigCell{7.99}{8.60}{10}\twoOrigCell{8.71}{8.60}{11}
% \twoOrigCell{9.96}{8.60}{13}\twoOrigCell{10.68}{8.60}{14}
% \twoBlockRow{8.60}
% \twoDonorMove{2.42}{5.30}{8.60}
% \node[actiontext] at (5.57,7.55) {Move $8=\min T_2$ into $O_2$};

% % (c) Hole in T2. Next, borrow 9 from O3 and switch boundary ownership.
% \twoState{6.75}{(c) Hole in $T_2$}
% \twoHoleCell{2.42}{6.75}
% \twoOrigCell{3.14}{6.75}{3}\twoOrigCell{3.86}{6.75}{5}
% \twoOrigCell{4.58}{6.75}{6}\twoOrigCell{5.30}{6.75}{8}
% \twoTransferCell{6.55}{6.75}{12}
% \twoOrigCell{7.27}{6.75}{9}\twoOrigCell{7.99}{6.75}{10}\twoOrigCell{8.71}{6.75}{11}
% \twoOrigCell{9.96}{6.75}{13}\twoOrigCell{10.68}{6.75}{14}
% \twoBlockRow{6.75}
% \twoDonorMove{7.27}{2.42}{6.75}
% \node[actiontext] at (5.57,5.70) {Move $9$ into $T_2$; apply \swaphole$(O_3,T_3)$};

% % (d) Hole now belongs to T3. Next, borrow 13 from the last block.
% \twoState{4.90}{(d) Hole in $T_3$}
% \twoTransferCell{2.42}{4.90}{9}
% \twoOrigCell{3.14}{4.90}{3}\twoOrigCell{3.86}{4.90}{5}
% \twoOrigCell{4.58}{4.90}{6}\twoOrigCell{5.30}{4.90}{8}
% \twoTransferCell{6.55}{4.90}{12}\twoHoleCell{7.27}{4.90}
% \twoOrigCell{7.99}{4.90}{10}\twoOrigCell{8.71}{4.90}{11}
% \twoOrigCell{9.96}{4.90}{13}\twoOrigCell{10.68}{4.90}{14}
% \twoBlockRow{4.90}
% \twoDonorMove{9.96}{7.27}{4.90}
% \node[actiontext] at (5.57,3.85) {Move $13=\min B_4$ into $T_3$};

% % (e) The extra state: hole at the beginning of the last block.
% \twoState{3.05}{(e) Hole in $B_4$}
% \twoTransferCell{2.42}{3.05}{9}
% \twoOrigCell{3.14}{3.05}{3}\twoOrigCell{3.86}{3.05}{5}
% \twoOrigCell{4.58}{3.05}{6}\twoOrigCell{5.30}{3.05}{8}
% \twoTransferCell{6.55}{3.05}{12}\twoTransferCell{7.27}{3.05}{13}
% \twoOrigCell{7.99}{3.05}{10}\twoOrigCell{8.71}{3.05}{11}
% \twoHoleCell{9.96}{3.05}\twoOrigCell{10.68}{3.05}{14}
% \twoBlockRow{3.05}
% \twoDonorMove{10.68}{9.96}{3.05}
% \node[actiontext] at (5.57,2.00) {Shift $14$ one position to the left};

% % (f) Final hole at the rightmost cell.
% \twoState{1.20}{(f) Final hole}
% \twoTransferCell{2.42}{1.20}{9}
% \twoOrigCell{3.14}{1.20}{3}\twoOrigCell{3.86}{1.20}{5}
% \twoOrigCell{4.58}{1.20}{6}\twoOrigCell{5.30}{1.20}{8}
% \twoTransferCell{6.55}{1.20}{12}\twoTransferCell{7.27}{1.20}{13}
% \twoOrigCell{7.99}{1.20}{10}\twoOrigCell{8.71}{1.20}{11}
% \twoOrigCell{9.96}{1.20}{14}\twoHoleCell{10.68}{1.20}
% \twoBlockRow{1.20}
% \end{tikzpicture}%
% }
% \caption{Deletion of $4$ in the simplified two-level structure.
% After deleting $4$, the hole is moved to the end of $O_2$.
% The subsequent transfers move $8$ into $O_2$, $9$ into $T_2$,
% and $13$ into $T_3$. The last two transitions are shown separately:
% first borrowing $13$ from $B_4$, then shifting $14$ to leave the hole
% in the final cell.
% Gray and blue cells belong to original and transfer sections;
% the red outline marks the hole. Dotted arrows indicate element movements.}
% \label{fig:dst-example}
% \end{figure}






% Requires \usetikzlibrary{arrows.meta}
\begin{figure}[t]
\centering
\resizebox{.70\linewidth}{!}{%
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\scriptsize},
    blk/.style={draw=black!70,very thick,rounded corners=3pt},
    firstb/.style={draw=orange!85!black,very thick,rounded corners=3pt},
    lastb/.style={draw=green!50!black,very thick,rounded corners=3pt},
    tsec/.style={fill=blue!15},
    osec/.style={fill=gray!15},
    cell/.style={
        draw=black!40,minimum width=.60cm,
        minimum height=.55cm,inner sep=0pt
    },
    hole/.style={
        draw=red!85!black,line width=1.2pt,
        fill=white,minimum width=.60cm,
        minimum height=.55cm,inner sep=0pt
    },
    stage/.style={anchor=west,inner sep=0pt},
    actiontext/.style={anchor=center,fill=white,inner sep=1pt},
    transfer/.style={
        -{Latex[length=1.4mm,width=.9mm]},
        densely dotted,line cap=round,
        line width=.6pt,draw=black!65
    }
]

% All labels lie within the horizontal span of the array.
\newcommand{\twoBlockRow}[1]{%
    \draw[firstb] (0,{#1-.36}) rectangle (1.62,{#1+.36});
    \draw[blk] (1.97,{#1-.36}) rectangle (5.75,{#1+.36});
    \draw[blk] (6.10,{#1-.36}) rectangle (9.16,{#1+.36});
    \draw[lastb] (9.51,{#1-.36}) rectangle (11.13,{#1+.36});%
}

\newcommand{\twoOrigCell}[3]{%
    \node[cell,osec] at (#1,#2) {$#3$};%
}
\newcommand{\twoTransferCell}[3]{%
    \node[cell,tsec] at (#1,#2) {$#3$};%
}
\newcommand{\twoHoleCell}[2]{%
    \node[hole] at (#1,#2) {$\circ$};%
}
\newcommand{\twoFixedFirst}[1]{%
    \twoOrigCell{.45}{#1}{1}\twoOrigCell{1.17}{#1}{2}%
}
\newcommand{\twoState}[2]{%
    \node[stage] at (0,{#1+.64}) {#2};
    \twoFixedFirst{#1}%
}

% Curved arrow from the donor to the receiving cell.
% Short movements use a shallower curve.
\newcommand{\twoDonorMove}[3]{%
    \pgfmathsetmacro{\twoMoveDepth}{min(.30,.17*abs(#2-#1))}%
    \draw[transfer]
        (#1,{#3-.42})
        .. controls ({#1+.25*(#2-#1)},{#3-.42-\twoMoveDepth})
        and ({#1+.75*(#2-#1)},{#3-.42-\twoMoveDepth})
        .. (#2,{#3-.42});%
}

% First stage label, followed by the block and section labels.
\node[stage] at (0,12.00) {(a) Before deletion};

\foreach \x/\name in {.81/B_1,3.86/B_2,7.63/B_3,10.32/B_4}{
    \node at (\x,11.55) {$\name$};
}
\node[text=blue!65!black] at (2.42,11.10) {$T_2$};
\node[text=black!70] at (4.20,11.10) {$O_2$};
\node[text=blue!65!black] at (6.55,11.10) {$T_3$};
\node[text=black!70] at (8.00,11.10) {$O_3$};

% (a) Before deletion.
\twoFixedFirst{10.45}
\twoTransferCell{2.42}{10.45}{8}
\twoOrigCell{3.14}{10.45}{3}\twoOrigCell{3.86}{10.45}{4}
\twoOrigCell{4.58}{10.45}{5}\twoOrigCell{5.30}{10.45}{6}
\twoTransferCell{6.55}{10.45}{12}
\twoOrigCell{7.27}{10.45}{9}
\twoOrigCell{7.99}{10.45}{10}\twoOrigCell{8.71}{10.45}{11}
\twoOrigCell{9.96}{10.45}{13}\twoOrigCell{10.68}{10.45}{14}
\twoBlockRow{10.45}

\node[actiontext] at (5.565,9.57)
    {Delete $4$; shift $5,6$ to the left};

% (b) Hole at the end of O_2.
\twoState{8.60}{(b) Hole at end of $O_2$}
\twoTransferCell{2.42}{8.60}{8}
\twoOrigCell{3.14}{8.60}{3}\twoOrigCell{3.86}{8.60}{5}
\twoOrigCell{4.58}{8.60}{6}\twoHoleCell{5.30}{8.60}
\twoTransferCell{6.55}{8.60}{12}
\twoOrigCell{7.27}{8.60}{9}
\twoOrigCell{7.99}{8.60}{10}\twoOrigCell{8.71}{8.60}{11}
\twoOrigCell{9.96}{8.60}{13}\twoOrigCell{10.68}{8.60}{14}
\twoBlockRow{8.60}
\twoDonorMove{2.42}{5.30}{8.60}

\node[actiontext] at (5.565,7.72)
    {Move $8=\min T_2$ into $O_2$};

% (c) Hole in T_2.
\twoState{6.75}{(c) Hole in $T_2$}
\twoHoleCell{2.42}{6.75}
\twoOrigCell{3.14}{6.75}{3}\twoOrigCell{3.86}{6.75}{5}
\twoOrigCell{4.58}{6.75}{6}\twoOrigCell{5.30}{6.75}{8}
\twoTransferCell{6.55}{6.75}{12}
\twoOrigCell{7.27}{6.75}{9}
\twoOrigCell{7.99}{6.75}{10}\twoOrigCell{8.71}{6.75}{11}
\twoOrigCell{9.96}{6.75}{13}\twoOrigCell{10.68}{6.75}{14}
\twoBlockRow{6.75}
\twoDonorMove{7.27}{2.42}{6.75}

\node[actiontext] at (5.565,5.87)
    {Move $9$ into $T_2$; apply \swaphole$(O_3,T_3)$};

% (d) Hole in T_3.
\twoState{4.90}{(d) Hole in $T_3$}
\twoTransferCell{2.42}{4.90}{9}
\twoOrigCell{3.14}{4.90}{3}\twoOrigCell{3.86}{4.90}{5}
\twoOrigCell{4.58}{4.90}{6}\twoOrigCell{5.30}{4.90}{8}
\twoTransferCell{6.55}{4.90}{12}\twoHoleCell{7.27}{4.90}
\twoOrigCell{7.99}{4.90}{10}\twoOrigCell{8.71}{4.90}{11}
\twoOrigCell{9.96}{4.90}{13}\twoOrigCell{10.68}{4.90}{14}
\twoBlockRow{4.90}
\twoDonorMove{9.96}{7.27}{4.90}

\node[actiontext] at (5.565,4.02)
    {Move $13=\min B_4$ into $T_3$};

% (e) Hole at the beginning of the last block.
\twoState{3.05}{(e) Hole in $B_4$}
\twoTransferCell{2.42}{3.05}{9}
\twoOrigCell{3.14}{3.05}{3}\twoOrigCell{3.86}{3.05}{5}
\twoOrigCell{4.58}{3.05}{6}\twoOrigCell{5.30}{3.05}{8}
\twoTransferCell{6.55}{3.05}{12}
\twoTransferCell{7.27}{3.05}{13}
\twoOrigCell{7.99}{3.05}{10}\twoOrigCell{8.71}{3.05}{11}
\twoHoleCell{9.96}{3.05}\twoOrigCell{10.68}{3.05}{14}
\twoBlockRow{3.05}
\twoDonorMove{10.68}{9.96}{3.05}

\node[actiontext] at (5.565,2.17)
    {Shift $14$ one position to the left};

% (f) Hole at the rightmost cell.
\twoState{1.20}{(f) Final hole}
\twoTransferCell{2.42}{1.20}{9}
\twoOrigCell{3.14}{1.20}{3}\twoOrigCell{3.86}{1.20}{5}
\twoOrigCell{4.58}{1.20}{6}\twoOrigCell{5.30}{1.20}{8}
\twoTransferCell{6.55}{1.20}{12}
\twoTransferCell{7.27}{1.20}{13}
\twoOrigCell{7.99}{1.20}{10}\twoOrigCell{8.71}{1.20}{11}
\twoOrigCell{9.96}{1.20}{14}\twoHoleCell{10.68}{1.20}
\twoBlockRow{1.20}

\end{tikzpicture}%
}
\caption{Deletion of $4$ in the simplified two-level structure. After deleting $4$, the hole is moved to the end of $O_2$. The subsequent transfers move $8$ into $O_2$, $9$ into $T_2$, and $13$ into $T_3$. The last two transitions are shown separately: first borrowing $13$ from $B_4$, then shifting $14$ to leave the hole in the final cell. Gray and blue cells belong to original and transfer sections; the red outline marks the hole. Dotted arrows indicate element movements.}
\label{fig:dst-example}
\end{figure}






% % Requires \usetikzlibrary{arrows.meta}
% \begin{figure}[t]
% \centering
% \resizebox{.70\linewidth}{!}{%
% \begin{tikzpicture}[
%     x=1cm,y=1cm,
%     every node/.style={font=\scriptsize},
%     blk/.style={draw=black!70,very thick,rounded corners=3pt},
%     firstb/.style={draw=orange!85!black,very thick,rounded corners=3pt},
%     lastb/.style={draw=green!50!black,very thick,rounded corners=3pt},
%     tsec/.style={fill=blue!15},
%     osec/.style={fill=gray!15},
%     cell/.style={
%         draw=black!40,minimum width=.60cm,
%         minimum height=.55cm,inner sep=0pt
%     },
%     hole/.style={
%         draw=red!85!black,line width=1.2pt,
%         fill=white,minimum width=.60cm,
%         minimum height=.55cm,inner sep=0pt
%     },
%     stage/.style={anchor=west,inner sep=0pt},
%     actiontext/.style={anchor=center,fill=white,inner sep=1pt},
%     transfer/.style={
%         -{Latex[length=2mm]},dotted,very thick,draw=black!75
%     }
% ]

% % All labels lie within the horizontal span of the array.
% \newcommand{\twoBlockRow}[1]{%
%     \draw[firstb] (0,{#1-.36}) rectangle (1.62,{#1+.36});
%     \draw[blk] (1.97,{#1-.36}) rectangle (5.75,{#1+.36});
%     \draw[blk] (6.10,{#1-.36}) rectangle (9.16,{#1+.36});
%     \draw[lastb] (9.51,{#1-.36}) rectangle (11.13,{#1+.36});%
% }

% \newcommand{\twoOrigCell}[3]{%
%     \node[cell,osec] at (#1,#2) {$#3$};%
% }
% \newcommand{\twoTransferCell}[3]{%
%     \node[cell,tsec] at (#1,#2) {$#3$};%
% }
% \newcommand{\twoHoleCell}[2]{%
%     \node[hole] at (#1,#2) {$\circ$};%
% }
% \newcommand{\twoFixedFirst}[1]{%
%     \twoOrigCell{.45}{#1}{1}\twoOrigCell{1.17}{#1}{2}%
% }
% \newcommand{\twoState}[2]{%
%     \node[stage] at (0,{#1+.64}) {#2};
%     \twoFixedFirst{#1}%
% }

% % Dotted arrow from the donor to the receiving cell.
% \newcommand{\twoDonorMove}[3]{%
%     \draw[transfer]
%         (#1,{#3-.42}) .. controls (#1,{#3-.60})
%         and (#2,{#3-.60}) .. (#2,{#3-.42});%
% }

% % First stage label, followed by the block and section labels.
% \node[stage] at (0,12.00) {(a) Before deletion};

% \foreach \x/\name in {.81/B_1,3.86/B_2,7.63/B_3,10.32/B_4}{
%     \node at (\x,11.55) {$\name$};
% }
% \node[text=blue!65!black] at (2.42,11.10) {$T_2$};
% \node[text=black!70] at (4.20,11.10) {$O_2$};
% \node[text=blue!65!black] at (6.55,11.10) {$T_3$};
% \node[text=black!70] at (8.00,11.10) {$O_3$};

% % (a) Before deletion.
% \twoFixedFirst{10.45}
% \twoTransferCell{2.42}{10.45}{8}
% \twoOrigCell{3.14}{10.45}{3}\twoOrigCell{3.86}{10.45}{4}
% \twoOrigCell{4.58}{10.45}{5}\twoOrigCell{5.30}{10.45}{6}
% \twoTransferCell{6.55}{10.45}{12}
% \twoOrigCell{7.27}{10.45}{9}
% \twoOrigCell{7.99}{10.45}{10}\twoOrigCell{8.71}{10.45}{11}
% \twoOrigCell{9.96}{10.45}{13}\twoOrigCell{10.68}{10.45}{14}
% \twoBlockRow{10.45}

% \node[actiontext] at (5.565,9.57)
%     {Delete $4$; shift $5,6$ to the left};

% % (b) Hole at the end of O_2.
% \twoState{8.60}{(b) Hole at end of $O_2$}
% \twoTransferCell{2.42}{8.60}{8}
% \twoOrigCell{3.14}{8.60}{3}\twoOrigCell{3.86}{8.60}{5}
% \twoOrigCell{4.58}{8.60}{6}\twoHoleCell{5.30}{8.60}
% \twoTransferCell{6.55}{8.60}{12}
% \twoOrigCell{7.27}{8.60}{9}
% \twoOrigCell{7.99}{8.60}{10}\twoOrigCell{8.71}{8.60}{11}
% \twoOrigCell{9.96}{8.60}{13}\twoOrigCell{10.68}{8.60}{14}
% \twoBlockRow{8.60}
% \twoDonorMove{2.42}{5.30}{8.60}

% \node[actiontext] at (5.565,7.72)
%     {Move $8=\min T_2$ into $O_2$};

% % (c) Hole in T_2.
% \twoState{6.75}{(c) Hole in $T_2$}
% \twoHoleCell{2.42}{6.75}
% \twoOrigCell{3.14}{6.75}{3}\twoOrigCell{3.86}{6.75}{5}
% \twoOrigCell{4.58}{6.75}{6}\twoOrigCell{5.30}{6.75}{8}
% \twoTransferCell{6.55}{6.75}{12}
% \twoOrigCell{7.27}{6.75}{9}
% \twoOrigCell{7.99}{6.75}{10}\twoOrigCell{8.71}{6.75}{11}
% \twoOrigCell{9.96}{6.75}{13}\twoOrigCell{10.68}{6.75}{14}
% \twoBlockRow{6.75}
% \twoDonorMove{7.27}{2.42}{6.75}

% \node[actiontext] at (5.565,5.87)
%     {Move $9$ into $T_2$; apply \swaphole$(O_3,T_3)$};

% % (d) Hole in T_3.
% \twoState{4.90}{(d) Hole in $T_3$}
% \twoTransferCell{2.42}{4.90}{9}
% \twoOrigCell{3.14}{4.90}{3}\twoOrigCell{3.86}{4.90}{5}
% \twoOrigCell{4.58}{4.90}{6}\twoOrigCell{5.30}{4.90}{8}
% \twoTransferCell{6.55}{4.90}{12}\twoHoleCell{7.27}{4.90}
% \twoOrigCell{7.99}{4.90}{10}\twoOrigCell{8.71}{4.90}{11}
% \twoOrigCell{9.96}{4.90}{13}\twoOrigCell{10.68}{4.90}{14}
% \twoBlockRow{4.90}
% \twoDonorMove{9.96}{7.27}{4.90}

% \node[actiontext] at (5.565,4.02)
%     {Move $13=\min B_4$ into $T_3$};

% % (e) Hole at the beginning of the last block.
% \twoState{3.05}{(e) Hole in $B_4$}
% \twoTransferCell{2.42}{3.05}{9}
% \twoOrigCell{3.14}{3.05}{3}\twoOrigCell{3.86}{3.05}{5}
% \twoOrigCell{4.58}{3.05}{6}\twoOrigCell{5.30}{3.05}{8}
% \twoTransferCell{6.55}{3.05}{12}
% \twoTransferCell{7.27}{3.05}{13}
% \twoOrigCell{7.99}{3.05}{10}\twoOrigCell{8.71}{3.05}{11}
% \twoHoleCell{9.96}{3.05}\twoOrigCell{10.68}{3.05}{14}
% \twoBlockRow{3.05}
% \twoDonorMove{10.68}{9.96}{3.05}

% \node[actiontext] at (5.565,2.17)
%     {Shift $14$ one position to the left};

% % (f) Hole at the rightmost cell.
% \twoState{1.20}{(f) Final hole}
% \twoTransferCell{2.42}{1.20}{9}
% \twoOrigCell{3.14}{1.20}{3}\twoOrigCell{3.86}{1.20}{5}
% \twoOrigCell{4.58}{1.20}{6}\twoOrigCell{5.30}{1.20}{8}
% \twoTransferCell{6.55}{1.20}{12}
% \twoTransferCell{7.27}{1.20}{13}
% \twoOrigCell{7.99}{1.20}{10}\twoOrigCell{8.71}{1.20}{11}
% \twoOrigCell{9.96}{1.20}{14}\twoHoleCell{10.68}{1.20}
% \twoBlockRow{1.20}

% \end{tikzpicture}%
% }
% \caption{Deletion of $4$ in the simplified two-level structure. After deleting $4$, the hole is moved to the end of $O_2$. The subsequent transfers move $8$ into $O_2$, $9$ into $T_2$, and $13$ into $T_3$. The last two transitions are shown separately: first borrowing $13$ from $B_4$, then shifting $14$ to leave the hole in the final cell. Gray and blue cells belong to original and transfer sections; the red outline marks the hole. Dotted arrows indicate element movements.}
% \label{fig:dst-example}
% \end{figure}
